Assessing the Impact of Language Disparity on Multilingual Linguistic Ability in Large Language Models

Claims about the grammatical competence of multilingual language models vary sharply with how competence is measured, yet the interaction between evaluation paradigm, post-training, and language resource availability has not been systematically examined. We evaluate base and post-trained models from six families on MultiBLiMP, a syntactic minimal-pair benchmark covering 101 languages, using four evaluation methods. We report three principal findings. First, post-training degrades grammatical competence, but the magnitude of this effect is reduced unevenly by model scale, while low-resource languages bear the highest cost. Second, post-trained models retain grammatical knowledge they cannot articulate through explicit prompting, yet this is measurable only in high-resource languages, because near-chance baselines in low-resource settings leave little knowledge to hide. Third, native-language prompting recovers otherwise hidden competence on low-resource languages, demonstrating that only high-resource languages can be probed directly from unprompted probabilities. We conclude that multilingual grammatical evaluation must adopt language-informed, multi-paradigm protocols to avoid systematically underestimating low-resource abilities.

==> (inline-0) <==
\begin{longtable}{@{}llrrrrrrrrrrrrrrrrrrrrrrr@{}}
\caption{Mean Direct accuracy (\%) — Base models.}\\
\label{tab:appendix_base}\\
 & \multicolumn{4}{c}{Gemma~3} & \multicolumn{4}{c}{Gemma~4} & \multicolumn{3}{c}{Llama~3} & \multicolumn{6}{c}{Qwen~3} & \multicolumn{5}{c}{Qwen~3.5} & \multicolumn{1}{c}{TinyAya} \\
ISO & N & 1B & 4B & 12B & 27B & E2B & E4B & 26B-A4B & 31B & 1B & 3B & 8B & 0.6B & 1.7B & 4B & 8B & 14B & 30B-A3B & 0.8B & 2B & 4B & 9B & 35B-A3B & 3.35B \\
\midrule \endfirsthead
\multicolumn{25}{c}{{continued}} \\
ISO & N & 1B & 4B & 12B & 27B & E2B & E4B & 26B-A4B & 31B & 1B & 3B & 8B & 0.6B & 1.7B & 4B & 8B & 14B & 30B-A3B & 0.8B & 2B & 4B & 9B & 35B-A3B & 3.35B \\
\midrule \endhead
\midrule \multicolumn{25}{r}{{continued}} \\ \endfoot
\bottomrule \endlastfoot
abk & 40 & \cellcolor[rgb]{0.746,0.814,0.463}57.5 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.746,0.814,0.463}57.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.746,0.814,0.463}57.5 & \cellcolor[rgb]{0.765,0.818,0.487}52.5 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.785,0.822,0.512}47.5 & \cellcolor[rgb]{0.707,0.806,0.412}67.5 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.746,0.814,0.463}57.5 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.804,0.826,0.537}42.5 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 \\
aln & 677 & \cellcolor[rgb]{0.676,0.800,0.373}75.3 & \cellcolor[rgb]{0.675,0.799,0.372}75.6 & \cellcolor[rgb]{0.655,0.795,0.346}80.8 & \cellcolor[rgb]{0.651,0.795,0.341}81.8 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.658,0.796,0.350}79.9 & \cellcolor[rgb]{0.640,0.792,0.328}84.5 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.693,0.803,0.396}70.9 & \cellcolor[rgb]{0.698,0.804,0.401}69.9 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 & \cellcolor[rgb]{0.696,0.804,0.398}70.3 & \cellcolor[rgb]{0.692,0.803,0.393}71.3 & \cellcolor[rgb]{0.680,0.800,0.378}74.5 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.683,0.801,0.381}73.7 & \cellcolor[rgb]{0.703,0.805,0.408}68.4 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.675,0.799,0.372}75.6 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 \\
amh & 112 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.583,0.781,0.254}99.1 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.583,0.781,0.254}99.1 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 \\
apu & 28 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 \\
aqz & 14 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.914,0.849,0.679}14.3 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.747,0.814,0.464}57.1 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 \\
arb & 1215 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.606,0.785,0.284}93.2 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.597,0.783,0.272}95.6 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.617,0.788,0.297}90.6 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.616,0.787,0.296}90.9 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 \\
azz & 207 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 & \cellcolor[rgb]{0.702,0.805,0.407}68.6 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.691,0.803,0.393}71.5 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.701,0.805,0.405}69.1 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.701,0.805,0.405}69.1 & \cellcolor[rgb]{0.676,0.800,0.373}75.4 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 & \cellcolor[rgb]{0.702,0.805,0.407}68.6 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 \\
bel & 2570 & \cellcolor[rgb]{0.626,0.789,0.309}88.1 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.704,0.805,0.409}68.2 & \cellcolor[rgb]{0.670,0.799,0.366}76.8 & \cellcolor[rgb]{0.654,0.795,0.344}81.1 & \cellcolor[rgb]{0.714,0.807,0.422}65.6 & \cellcolor[rgb]{0.632,0.791,0.316}86.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.662,0.797,0.356}78.9 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.601,0.784,0.276}94.7 & \cellcolor[rgb]{0.685,0.801,0.384}73.2 \\
ben & 21 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.729,0.810,0.441}61.9 \\
bho & 34 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.672,0.799,0.368}76.5 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.603,0.785,0.279}94.1 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.672,0.799,0.368}76.5 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.752,0.815,0.471}55.9 & \cellcolor[rgb]{0.752,0.815,0.471}55.9 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 & \cellcolor[rgb]{0.752,0.815,0.471}55.9 & \cellcolor[rgb]{0.752,0.815,0.471}55.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.672,0.799,0.368}76.5 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 \\
bor & 241 & \cellcolor[rgb]{0.735,0.812,0.449}60.2 & \cellcolor[rgb]{0.734,0.812,0.447}60.6 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.732,0.811,0.445}61.0 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.722,0.809,0.433}63.5 & \cellcolor[rgb]{0.716,0.808,0.424}65.1 & \cellcolor[rgb]{0.698,0.804,0.401}69.7 & \cellcolor[rgb]{0.721,0.809,0.430}63.9 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.731,0.811,0.443}61.4 \\
bre & 260 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.762,0.817,0.483}53.5 & \cellcolor[rgb]{0.732,0.811,0.444}61.2 & \cellcolor[rgb]{0.673,0.799,0.369}76.1 & \cellcolor[rgb]{0.771,0.819,0.494}51.1 & \cellcolor[rgb]{0.704,0.806,0.410}68.1 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.648,0.794,0.337}82.7 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 \\
bua & 103 & \cellcolor[rgb]{0.728,0.810,0.439}62.1 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.667,0.798,0.362}77.7 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.648,0.794,0.337}82.5 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.697,0.804,0.401}69.9 & \cellcolor[rgb]{0.694,0.803,0.396}70.9 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.720,0.809,0.430}64.1 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.697,0.804,0.401}69.9 \\
bul & 2458 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.584,0.781,0.255}98.9 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.617,0.788,0.297}90.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.645,0.793,0.334}83.2 & \cellcolor[rgb]{0.629,0.790,0.313}87.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.618,0.788,0.298}90.4 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 \\
cat & 2284 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.597,0.783,0.271}95.8 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.7 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.621,0.788,0.302}89.5 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.616,0.787,0.296}90.7 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 \\
ces & 4256 & \cellcolor[rgb]{0.633,0.791,0.318}86.3 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.587,0.782,0.259}98.1 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.632,0.791,0.317}86.7 & \cellcolor[rgb]{0.636,0.792,0.322}85.5 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 \\
chu & 4166 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.725,0.810,0.436}62.7 & \cellcolor[rgb]{0.712,0.807,0.420}66.1 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 & \cellcolor[rgb]{0.722,0.809,0.432}63.7 & \cellcolor[rgb]{0.717,0.808,0.425}65.0 & \cellcolor[rgb]{0.701,0.805,0.406}68.9 & \cellcolor[rgb]{0.683,0.801,0.382}73.7 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.722,0.809,0.433}63.5 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.724,0.809,0.434}63.2 & \cellcolor[rgb]{0.735,0.812,0.448}60.4 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.732,0.811,0.445}61.1 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.727,0.810,0.439}62.3 & \cellcolor[rgb]{0.722,0.809,0.431}63.7 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.735,0.812,0.449}60.3 \\
cym & 1120 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.641,0.793,0.329}84.3 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.626,0.789,0.309}88.2 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.602,0.784,0.278}94.5 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.656,0.796,0.348}80.5 & \cellcolor[rgb]{0.633,0.791,0.317}86.5 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.656,0.795,0.347}80.6 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.645,0.793,0.334}83.3 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.638,0.792,0.325}85.1 \\
dan & 50 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 \\
deu & 2298 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.584,0.781,0.255}99.1 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.583,0.781,0.254}99.3 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.587,0.782,0.260}98.1 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.603,0.785,0.279}94.1 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.633,0.791,0.319}86.3 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.586,0.781,0.257}98.5 \\
egy & 22 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 \\
ell & 1096 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.581,0.780,0.252}99.6 & \cellcolor[rgb]{0.581,0.780,0.251}99.8 & \cellcolor[rgb]{0.582,0.781,0.253}99.4 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.605,0.785,0.281}93.7 & \cellcolor[rgb]{0.592,0.783,0.266}96.8 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.615,0.787,0.295}91.1 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.602,0.785,0.279}94.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 \\
eng & 770 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.584,0.781,0.255}99.1 & \cellcolor[rgb]{0.583,0.781,0.253}99.4 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.586,0.781,0.257}98.6 & \cellcolor[rgb]{0.602,0.785,0.279}94.3 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.591,0.782,0.264}97.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 \\
est & 2575 & \cellcolor[rgb]{0.671,0.799,0.367}76.7 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.617,0.788,0.298}90.4 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.708,0.806,0.414}67.1 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.659,0.796,0.352}79.7 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.703,0.805,0.408}68.3 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.708,0.806,0.414}67.3 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.701,0.805,0.405}69.1 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.660,0.796,0.352}79.6 & \cellcolor[rgb]{0.652,0.795,0.342}81.5 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.613,0.787,0.293}91.5 \\
eus & 273 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.584,0.781,0.255}98.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.584,0.781,0.255}98.9 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.611,0.786,0.290}91.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 \\
fao & 232 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.652,0.795,0.343}81.5 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.641,0.792,0.328}84.5 & \cellcolor[rgb]{0.639,0.792,0.325}84.9 & \cellcolor[rgb]{0.620,0.788,0.302}89.7 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.674,0.799,0.371}75.9 & \cellcolor[rgb]{0.662,0.797,0.356}78.9 & \cellcolor[rgb]{0.661,0.797,0.353}79.3 & \cellcolor[rgb]{0.731,0.811,0.444}61.2 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.738,0.812,0.453}59.5 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.664,0.797,0.358}78.5 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 \\
fas & 2553 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.617,0.788,0.298}90.4 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.620,0.788,0.302}89.7 & \cellcolor[rgb]{0.665,0.797,0.359}78.1 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.636,0.791,0.322}85.7 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.626,0.789,0.309}88.2 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 \\
fin & 2570 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.661,0.797,0.354}79.2 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.653,0.795,0.343}81.3 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.630,0.790,0.315}87.1 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.641,0.793,0.328}84.3 & \cellcolor[rgb]{0.641,0.793,0.329}84.3 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 \\
fra & 2548 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.584,0.781,0.256}98.9 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.582,0.780,0.253}99.4 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.584,0.781,0.256}98.9 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 \\
frm & 294 & \cellcolor[rgb]{0.641,0.793,0.328}84.4 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.653,0.795,0.344}81.3 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.596,0.783,0.270}95.9 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 \\
fro & 1976 & \cellcolor[rgb]{0.701,0.805,0.406}68.9 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.691,0.803,0.393}71.5 & \cellcolor[rgb]{0.678,0.800,0.375}75.0 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.705,0.806,0.410}67.9 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.691,0.803,0.393}71.5 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 & \cellcolor[rgb]{0.673,0.799,0.369}76.3 & \cellcolor[rgb]{0.668,0.798,0.363}77.4 & \cellcolor[rgb]{0.707,0.806,0.412}67.6 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.652,0.795,0.342}81.5 & \cellcolor[rgb]{0.701,0.805,0.405}69.1 \\
gla & 66 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.621,0.788,0.303}89.4 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.621,0.788,0.303}89.4 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.645,0.793,0.333}83.3 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.645,0.793,0.333}83.3 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 \\
gle & 28 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.719,0.809,0.429}64.3 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.733,0.811,0.446}60.7 & \cellcolor[rgb]{0.733,0.811,0.446}60.7 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 \\
glg & 753 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.636,0.791,0.322}85.7 & \cellcolor[rgb]{0.643,0.793,0.330}83.9 & \cellcolor[rgb]{0.653,0.795,0.343}81.4 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.648,0.794,0.338}82.5 & \cellcolor[rgb]{0.617,0.788,0.297}90.6 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 \\
got & 1579 & \cellcolor[rgb]{0.746,0.814,0.463}57.4 & \cellcolor[rgb]{0.739,0.813,0.454}59.2 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.739,0.813,0.453}59.3 & \cellcolor[rgb]{0.747,0.814,0.465}57.1 & \cellcolor[rgb]{0.731,0.811,0.444}61.2 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.712,0.807,0.419}66.2 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.732,0.811,0.445}60.9 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.745,0.814,0.462}57.6 & \cellcolor[rgb]{0.750,0.815,0.468}56.5 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 & \cellcolor[rgb]{0.749,0.815,0.466}56.7 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.743,0.813,0.458}58.3 & \cellcolor[rgb]{0.743,0.813,0.459}58.2 & \cellcolor[rgb]{0.736,0.812,0.450}60.1 & \cellcolor[rgb]{0.720,0.809,0.429}64.1 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 \\
grc & 3695 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.655,0.795,0.347}80.7 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.658,0.796,0.350}79.9 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 & \cellcolor[rgb]{0.618,0.788,0.298}90.3 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.657,0.796,0.348}80.3 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.703,0.805,0.408}68.4 & \cellcolor[rgb]{0.678,0.800,0.375}75.0 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.636,0.791,0.322}85.6 & \cellcolor[rgb]{0.699,0.805,0.403}69.4 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.681,0.801,0.380}74.1 & \cellcolor[rgb]{0.660,0.796,0.352}79.6 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.650,0.794,0.340}82.1 \\
guj & 7 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 \\
hbo & 983 & \cellcolor[rgb]{0.694,0.803,0.396}70.7 & \cellcolor[rgb]{0.636,0.792,0.322}85.5 & \cellcolor[rgb]{0.612,0.787,0.291}91.9 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.668,0.798,0.363}77.3 & \cellcolor[rgb]{0.631,0.790,0.316}86.9 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.697,0.804,0.401}69.9 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.710,0.807,0.416}66.7 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 & \cellcolor[rgb]{0.715,0.808,0.423}65.3 & \cellcolor[rgb]{0.683,0.801,0.382}73.6 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 \\
hbs & 3286 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.584,0.781,0.256}98.9 & \cellcolor[rgb]{0.641,0.792,0.328}84.5 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.670,0.799,0.366}76.8 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.678,0.800,0.375}75.0 & \cellcolor[rgb]{0.616,0.787,0.296}90.9 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 \\
heb & 2330 & \cellcolor[rgb]{0.652,0.795,0.343}81.5 & \cellcolor[rgb]{0.627,0.790,0.310}87.9 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.626,0.789,0.308}88.3 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.669,0.798,0.363}77.3 & \cellcolor[rgb]{0.639,0.792,0.326}84.9 & \cellcolor[rgb]{0.626,0.789,0.309}88.1 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.675,0.799,0.371}75.8 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.717,0.808,0.426}64.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.7 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 & \cellcolor[rgb]{0.688,0.802,0.388}72.4 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.682,0.801,0.381}73.7 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 \\
hin & 1447 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.584,0.781,0.255}99.1 & \cellcolor[rgb]{0.586,0.781,0.257}98.6 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.584,0.781,0.255}99.1 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.583,0.781,0.253}99.3 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 \\
hit & 50 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.767,0.818,0.490}52.0 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.767,0.818,0.490}52.0 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.798,0.825,0.530}44.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.783,0.822,0.510}48.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 \\
hsb & 186 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.668,0.798,0.363}77.4 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.718,0.808,0.427}64.5 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.754,0.816,0.473}55.4 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.697,0.804,0.401}69.9 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.674,0.799,0.371}75.8 & \cellcolor[rgb]{0.637,0.792,0.323}85.5 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 \\
hun & 845 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.586,0.781,0.257}98.6 & \cellcolor[rgb]{0.583,0.781,0.254}99.3 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.651,0.795,0.341}81.8 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.634,0.791,0.319}86.3 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.588,0.782,0.261}97.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 \\
hye & 1415 & \cellcolor[rgb]{0.605,0.785,0.281}93.7 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.582,0.780,0.253}99.4 & \cellcolor[rgb]{0.627,0.790,0.311}87.8 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.595,0.783,0.269}96.1 & \cellcolor[rgb]{0.645,0.793,0.333}83.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.641,0.792,0.328}84.5 & \cellcolor[rgb]{0.619,0.788,0.301}89.9 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.1 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.621,0.788,0.302}89.5 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.712,0.807,0.420}66.1 \\
hyw & 1153 & \cellcolor[rgb]{0.651,0.795,0.341}81.8 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.700,0.805,0.404}69.1 & \cellcolor[rgb]{0.652,0.795,0.342}81.5 & \cellcolor[rgb]{0.629,0.790,0.313}87.3 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.645,0.793,0.334}83.3 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 \\
isl & 2801 & \cellcolor[rgb]{0.648,0.794,0.337}82.7 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.597,0.783,0.271}95.8 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.601,0.784,0.278}94.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.700,0.805,0.404}69.1 & \cellcolor[rgb]{0.669,0.798,0.364}77.1 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.693,0.803,0.394}71.1 & \cellcolor[rgb]{0.648,0.794,0.338}82.5 & \cellcolor[rgb]{0.643,0.793,0.331}83.9 & \cellcolor[rgb]{0.637,0.792,0.323}85.5 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.699,0.804,0.402}69.5 \\
ita & 2999 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.589,0.782,0.261}97.7 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.611,0.786,0.289}92.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.610,0.786,0.289}92.3 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 \\
kat & 204 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.656,0.796,0.348}80.4 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.626,0.789,0.309}88.2 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 \\
kaz & 173 & \cellcolor[rgb]{0.634,0.791,0.319}86.1 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 & \cellcolor[rgb]{0.668,0.798,0.363}77.5 & \cellcolor[rgb]{0.657,0.796,0.348}80.3 & \cellcolor[rgb]{0.636,0.792,0.322}85.5 & \cellcolor[rgb]{0.670,0.798,0.366}76.9 & \cellcolor[rgb]{0.634,0.791,0.319}86.1 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.670,0.798,0.366}76.9 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.654,0.795,0.345}80.9 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.3 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 \\
kir & 185 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.584,0.781,0.255}98.9 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.614,0.787,0.293}91.3 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 \\
kmr & 544 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.655,0.795,0.346}80.9 & \cellcolor[rgb]{0.614,0.787,0.293}91.4 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.610,0.786,0.289}92.3 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.713,0.807,0.421}65.8 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.737,0.812,0.451}59.7 & \cellcolor[rgb]{0.731,0.811,0.444}61.2 & \cellcolor[rgb]{0.717,0.808,0.426}64.9 & \cellcolor[rgb]{0.735,0.812,0.449}60.3 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.674,0.799,0.370}75.9 & \cellcolor[rgb]{0.707,0.806,0.413}67.5 & \cellcolor[rgb]{0.670,0.799,0.366}76.8 & \cellcolor[rgb]{0.663,0.797,0.357}78.7 & \cellcolor[rgb]{0.662,0.797,0.356}78.9 & \cellcolor[rgb]{0.619,0.788,0.301}89.9 & \cellcolor[rgb]{0.738,0.812,0.453}59.4 \\
koi & 43 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.716,0.808,0.424}65.1 & \cellcolor[rgb]{0.734,0.812,0.448}60.5 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.761,0.817,0.483}53.5 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.761,0.817,0.483}53.5 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.734,0.812,0.448}60.5 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.761,0.817,0.483}53.5 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 \\
kpv & 320 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.695,0.803,0.397}70.6 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.668,0.798,0.362}77.5 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.737,0.812,0.452}59.7 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.715,0.808,0.423}65.3 & \cellcolor[rgb]{0.764,0.818,0.486}52.8 & \cellcolor[rgb]{0.757,0.816,0.477}54.7 & \cellcolor[rgb]{0.762,0.817,0.483}53.4 & \cellcolor[rgb]{0.737,0.812,0.452}59.7 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.760,0.817,0.481}53.8 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.649,0.794,0.339}82.2 & \cellcolor[rgb]{0.763,0.818,0.484}53.1 \\
krl & 260 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.698,0.804,0.402}69.6 & \cellcolor[rgb]{0.693,0.803,0.394}71.2 & \cellcolor[rgb]{0.737,0.812,0.452}59.6 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.667,0.798,0.362}77.7 & \cellcolor[rgb]{0.673,0.799,0.369}76.1 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.737,0.812,0.452}59.6 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.723,0.809,0.433}63.5 & \cellcolor[rgb]{0.749,0.815,0.467}56.5 & \cellcolor[rgb]{0.729,0.810,0.440}61.9 & \cellcolor[rgb]{0.730,0.811,0.442}61.5 & \cellcolor[rgb]{0.739,0.813,0.454}59.2 & \cellcolor[rgb]{0.727,0.810,0.438}62.3 & \cellcolor[rgb]{0.707,0.806,0.413}67.3 & \cellcolor[rgb]{0.707,0.806,0.413}67.3 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 \\
kxh & 120 & \cellcolor[rgb]{0.788,0.823,0.517}46.7 & \cellcolor[rgb]{0.788,0.823,0.517}46.7 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.788,0.823,0.517}46.7 & \cellcolor[rgb]{0.788,0.823,0.517}46.7 & \cellcolor[rgb]{0.830,0.831,0.571}35.8 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.785,0.822,0.512}47.5 & \cellcolor[rgb]{0.762,0.817,0.483}53.3 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.821,0.829,0.558}38.3 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 \\
lat & 3149 & \cellcolor[rgb]{0.696,0.804,0.398}70.3 & \cellcolor[rgb]{0.658,0.796,0.350}80.1 & \cellcolor[rgb]{0.630,0.790,0.315}87.1 & \cellcolor[rgb]{0.621,0.789,0.303}89.4 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.677,0.800,0.375}75.1 & \cellcolor[rgb]{0.656,0.796,0.348}80.5 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.722,0.809,0.432}63.5 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.668,0.798,0.363}77.4 & \cellcolor[rgb]{0.711,0.807,0.417}66.5 & \cellcolor[rgb]{0.662,0.797,0.355}79.1 & \cellcolor[rgb]{0.642,0.793,0.329}84.2 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.665,0.798,0.360}78.1 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 \\
lav & 3032 & \cellcolor[rgb]{0.643,0.793,0.330}83.9 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.707,0.806,0.412}67.5 & \cellcolor[rgb]{0.674,0.799,0.371}75.9 & \cellcolor[rgb]{0.652,0.795,0.342}81.7 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.627,0.790,0.311}87.8 & \cellcolor[rgb]{0.617,0.788,0.297}90.5 & \cellcolor[rgb]{0.682,0.801,0.380}73.9 & \cellcolor[rgb]{0.649,0.794,0.338}82.4 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.636,0.791,0.322}85.7 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.605,0.785,0.282}93.7 \\
lij & 254 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.668,0.798,0.362}77.6 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.657,0.796,0.348}80.3 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.703,0.805,0.407}68.5 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.732,0.811,0.445}61.0 & \cellcolor[rgb]{0.684,0.801,0.384}73.2 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.700,0.805,0.404}69.3 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.674,0.799,0.370}76.0 & \cellcolor[rgb]{0.741,0.813,0.457}58.7 \\
lit & 1180 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.584,0.781,0.255}98.9 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.651,0.795,0.342}81.7 & \cellcolor[rgb]{0.604,0.785,0.281}93.7 & \cellcolor[rgb]{0.596,0.783,0.270}95.9 & \cellcolor[rgb]{0.621,0.788,0.303}89.4 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 \\
mar & 460 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.635,0.791,0.321}85.9 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.674,0.799,0.371}75.9 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.650,0.794,0.339}82.2 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 & \cellcolor[rgb]{0.661,0.797,0.354}79.1 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.616,0.787,0.296}90.9 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 \\
mdf & 82 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.756,0.816,0.476}54.9 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.789,0.823,0.518}46.3 & \cellcolor[rgb]{0.794,0.824,0.524}45.1 & \cellcolor[rgb]{0.761,0.817,0.482}53.7 & \cellcolor[rgb]{0.789,0.823,0.518}46.3 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.746,0.814,0.463}57.3 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.794,0.824,0.524}45.1 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.818,0.829,0.555}39.0 & \cellcolor[rgb]{0.756,0.816,0.476}54.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 & \cellcolor[rgb]{0.761,0.817,0.482}53.7 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.804,0.826,0.537}42.7 \\
mkd & 39 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.680,0.801,0.378}74.4 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 \\
myv & 464 & \cellcolor[rgb]{0.750,0.815,0.468}56.5 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.773,0.820,0.498}50.4 & \cellcolor[rgb]{0.768,0.819,0.491}51.7 & \cellcolor[rgb]{0.751,0.815,0.470}56.0 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.753,0.816,0.472}55.6 & \cellcolor[rgb]{0.764,0.818,0.486}52.8 & \cellcolor[rgb]{0.769,0.819,0.492}51.5 & \cellcolor[rgb]{0.751,0.815,0.470}56.0 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.763,0.818,0.485}53.0 & \cellcolor[rgb]{0.767,0.818,0.490}51.9 & \cellcolor[rgb]{0.761,0.817,0.482}53.7 & \cellcolor[rgb]{0.760,0.817,0.481}53.9 & \cellcolor[rgb]{0.756,0.816,0.475}55.0 & \cellcolor[rgb]{0.746,0.814,0.463}57.3 & \cellcolor[rgb]{0.757,0.816,0.476}54.7 & \cellcolor[rgb]{0.768,0.819,0.491}51.7 & \cellcolor[rgb]{0.748,0.814,0.466}56.9 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 \\
nds & 1774 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.692,0.803,0.394}71.2 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.702,0.805,0.407}68.6 & \cellcolor[rgb]{0.696,0.804,0.398}70.3 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.697,0.804,0.399}70.1 & \cellcolor[rgb]{0.703,0.805,0.408}68.4 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.710,0.807,0.416}66.7 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.713,0.807,0.420}65.9 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.703,0.805,0.408}68.5 & \cellcolor[rgb]{0.704,0.805,0.409}68.2 & \cellcolor[rgb]{0.684,0.801,0.383}73.3 & \cellcolor[rgb]{0.705,0.806,0.410}67.9 \\
nhi & 38 & \cellcolor[rgb]{0.754,0.816,0.474}55.3 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.816,0.828,0.553}39.5 & \cellcolor[rgb]{0.744,0.814,0.461}57.9 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.744,0.814,0.461}57.9 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.754,0.816,0.474}55.3 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 \\
nld & 2331 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.586,0.781,0.257}98.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.4 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.612,0.786,0.291}91.9 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.620,0.788,0.302}89.6 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.628,0.790,0.311}87.7 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 \\
olo & 190 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 & \cellcolor[rgb]{0.683,0.801,0.382}73.7 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.685,0.801,0.384}73.2 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.734,0.812,0.447}60.5 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.722,0.809,0.432}63.7 & \cellcolor[rgb]{0.715,0.808,0.424}65.3 & \cellcolor[rgb]{0.722,0.809,0.432}63.7 & \cellcolor[rgb]{0.722,0.809,0.432}63.7 & \cellcolor[rgb]{0.703,0.805,0.408}68.4 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 \\
orv & 4615 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.677,0.800,0.375}75.1 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.656,0.796,0.348}80.4 & \cellcolor[rgb]{0.680,0.801,0.379}74.2 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.651,0.795,0.341}81.9 & \cellcolor[rgb]{0.641,0.793,0.328}84.3 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.671,0.799,0.367}76.5 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.696,0.804,0.399}70.1 & \cellcolor[rgb]{0.690,0.802,0.390}71.9 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.694,0.803,0.396}70.7 & \cellcolor[rgb]{0.690,0.802,0.390}71.9 & \cellcolor[rgb]{0.690,0.803,0.391}71.7 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 \\
ota & 99 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.623,0.789,0.306}88.9 & \cellcolor[rgb]{0.612,0.786,0.290}91.9 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 \\
pcm & 26 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 \\
pol & 3272 & \cellcolor[rgb]{0.613,0.787,0.293}91.4 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.583,0.781,0.254}99.2 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.616,0.787,0.296}90.7 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.630,0.790,0.315}87.1 & \cellcolor[rgb]{0.622,0.789,0.304}89.3 & \cellcolor[rgb]{0.679,0.800,0.376}74.7 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.605,0.785,0.282}93.7 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.618,0.788,0.298}90.3 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 \\
por & 3048 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.597,0.783,0.272}95.6 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.629,0.790,0.313}87.3 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.616,0.787,0.297}90.7 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 \\
quc & 131 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.714,0.807,0.422}65.6 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.714,0.807,0.422}65.6 & \cellcolor[rgb]{0.687,0.802,0.387}72.5 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.705,0.806,0.410}67.9 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 \\
ron & 2056 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.594,0.783,0.269}96.3 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.585,0.781,0.256}98.7 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.642,0.793,0.329}84.1 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.636,0.792,0.322}85.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 \\
rus & 3832 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.583,0.781,0.254}99.1 & \cellcolor[rgb]{0.582,0.780,0.252}99.6 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.5 & \cellcolor[rgb]{0.598,0.784,0.272}95.5 & \cellcolor[rgb]{0.639,0.792,0.326}84.8 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.602,0.785,0.278}94.4 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 \\
sah & 144 & \cellcolor[rgb]{0.715,0.808,0.424}65.3 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.724,0.809,0.434}63.2 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.661,0.797,0.354}79.2 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.669,0.798,0.365}77.1 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.661,0.797,0.354}79.2 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.683,0.801,0.382}73.6 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.683,0.801,0.382}73.6 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.664,0.797,0.358}78.5 \\
san & 4442 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.674,0.799,0.371}75.9 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.669,0.798,0.364}77.1 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.703,0.805,0.408}68.3 & \cellcolor[rgb]{0.690,0.803,0.391}71.9 & \cellcolor[rgb]{0.676,0.800,0.373}75.4 & \cellcolor[rgb]{0.715,0.808,0.423}65.3 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.696,0.804,0.399}70.1 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 & \cellcolor[rgb]{0.674,0.799,0.371}75.8 & \cellcolor[rgb]{0.722,0.809,0.432}63.5 & \cellcolor[rgb]{0.711,0.807,0.418}66.5 & \cellcolor[rgb]{0.707,0.806,0.413}67.5 & \cellcolor[rgb]{0.703,0.805,0.407}68.5 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.749,0.815,0.466}56.8 \\
slk & 4145 & \cellcolor[rgb]{0.644,0.793,0.332}83.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.595,0.783,0.270}96.0 & \cellcolor[rgb]{0.604,0.785,0.280}94.0 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.585,0.781,0.256}98.8 & \cellcolor[rgb]{0.688,0.802,0.388}72.4 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.697,0.804,0.400}69.9 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.715,0.808,0.423}65.4 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.679,0.800,0.377}74.5 & \cellcolor[rgb]{0.649,0.794,0.338}82.4 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.643,0.793,0.331}83.7 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 \\
slv & 4483 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.613,0.787,0.293}91.5 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.601,0.784,0.277}94.7 & \cellcolor[rgb]{0.614,0.787,0.294}91.3 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.594,0.783,0.268}96.5 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 & \cellcolor[rgb]{0.655,0.795,0.346}80.9 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.688,0.802,0.388}72.3 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.647,0.794,0.336}82.9 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.623,0.789,0.305}88.9 & \cellcolor[rgb]{0.658,0.796,0.350}79.9 & \cellcolor[rgb]{0.630,0.790,0.315}87.1 & \cellcolor[rgb]{0.636,0.791,0.322}85.7 & \cellcolor[rgb]{0.633,0.791,0.317}86.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.607,0.786,0.284}93.1 \\
sme & 2536 & \cellcolor[rgb]{0.712,0.807,0.420}66.1 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.681,0.801,0.380}74.1 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.688,0.802,0.389}72.3 & \cellcolor[rgb]{0.673,0.799,0.369}76.3 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 & \cellcolor[rgb]{0.714,0.808,0.422}65.6 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.719,0.809,0.428}64.3 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.714,0.807,0.422}65.7 & \cellcolor[rgb]{0.714,0.808,0.422}65.5 & \cellcolor[rgb]{0.715,0.808,0.422}65.5 & \cellcolor[rgb]{0.703,0.805,0.408}68.3 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 \\
sms & 263 & \cellcolor[rgb]{0.679,0.800,0.377}74.5 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 & \cellcolor[rgb]{0.694,0.803,0.396}70.7 & \cellcolor[rgb]{0.696,0.804,0.398}70.3 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.708,0.806,0.413}67.3 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.662,0.797,0.355}79.1 & \cellcolor[rgb]{0.670,0.799,0.366}76.8 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.673,0.799,0.370}76.0 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.665,0.797,0.358}78.3 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.682,0.801,0.381}73.8 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 \\
spa & 2541 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.589,0.782,0.262}97.7 & \cellcolor[rgb]{0.587,0.782,0.259}98.1 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.7 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.611,0.786,0.290}91.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.589,0.782,0.261}97.7 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 \\
sqi & 243 & \cellcolor[rgb]{0.627,0.790,0.310}88.1 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.601,0.784,0.277}94.7 & \cellcolor[rgb]{0.594,0.783,0.269}96.3 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.602,0.785,0.279}94.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.1 & \cellcolor[rgb]{0.651,0.794,0.341}81.9 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.678,0.800,0.375}74.9 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.617,0.788,0.297}90.5 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 \\
swe & 201 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 \\
tam & 382 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.591,0.782,0.264}97.1 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.601,0.784,0.278}94.5 & \cellcolor[rgb]{0.604,0.785,0.281}93.7 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.687,0.802,0.387}72.5 \\
tpn & 9 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.883,0.842,0.639}22.2 & \cellcolor[rgb]{0.883,0.842,0.639}22.2 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 \\
ttc & 69 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.772,0.819,0.496}50.7 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.812,0.828,0.547}40.6 & \cellcolor[rgb]{0.812,0.828,0.547}40.6 & \cellcolor[rgb]{0.817,0.829,0.554}39.1 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.772,0.819,0.496}50.7 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.812,0.828,0.547}40.6 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.812,0.828,0.547}40.6 & \cellcolor[rgb]{0.783,0.822,0.511}47.8 & \cellcolor[rgb]{0.783,0.822,0.511}47.8 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 \\
tur & 1742 & \cellcolor[rgb]{0.614,0.787,0.293}91.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 & \cellcolor[rgb]{0.601,0.784,0.276}94.7 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.628,0.790,0.311}87.7 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.635,0.791,0.321}85.9 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.664,0.797,0.357}78.5 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.657,0.796,0.348}80.4 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.639,0.792,0.325}85.0 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.606,0.785,0.284}93.2 & \cellcolor[rgb]{0.608,0.786,0.286}92.7 \\
uig & 758 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.664,0.797,0.357}78.5 & \cellcolor[rgb]{0.653,0.795,0.344}81.3 & \cellcolor[rgb]{0.653,0.795,0.343}81.4 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.655,0.795,0.346}80.7 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.625,0.789,0.307}88.5 & \cellcolor[rgb]{0.684,0.801,0.384}73.2 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.678,0.800,0.375}74.9 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.678,0.800,0.375}74.9 & \cellcolor[rgb]{0.676,0.800,0.373}75.5 & \cellcolor[rgb]{0.690,0.802,0.391}71.9 & \cellcolor[rgb]{0.680,0.801,0.379}74.3 & \cellcolor[rgb]{0.678,0.800,0.375}74.9 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.650,0.794,0.340}82.1 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 \\
ukr & 2744 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.588,0.782,0.260}98.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.592,0.782,0.265}96.9 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.656,0.796,0.348}80.5 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.631,0.790,0.316}86.9 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.592,0.783,0.266}96.9 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 \\
urb & 13 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 \\
urd & 550 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.597,0.783,0.272}95.6 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.625,0.789,0.307}88.5 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.601,0.784,0.276}94.7 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 \\
uzb & 50 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 \\
vep & 187 & \cellcolor[rgb]{0.749,0.815,0.467}56.7 & \cellcolor[rgb]{0.732,0.811,0.445}61.0 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.713,0.807,0.421}65.8 & \cellcolor[rgb]{0.703,0.805,0.408}68.5 & \cellcolor[rgb]{0.724,0.810,0.434}63.1 & \cellcolor[rgb]{0.699,0.804,0.402}69.5 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.784,0.822,0.512}47.6 & \cellcolor[rgb]{0.734,0.812,0.448}60.4 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.734,0.812,0.448}60.4 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.780,0.821,0.507}48.7 \\
wbp & 12 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.840,0.833,0.583}33.3 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.807,0.827,0.542}41.7 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 \\
wol & 705 & \cellcolor[rgb]{0.651,0.795,0.341}81.8 & \cellcolor[rgb]{0.648,0.794,0.337}82.5 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.642,0.793,0.329}84.1 & \cellcolor[rgb]{0.642,0.793,0.329}84.1 & \cellcolor[rgb]{0.638,0.792,0.324}85.1 & \cellcolor[rgb]{0.621,0.788,0.302}89.5 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.648,0.794,0.337}82.5 & \cellcolor[rgb]{0.665,0.797,0.359}78.3 & \cellcolor[rgb]{0.639,0.792,0.325}85.0 & \cellcolor[rgb]{0.643,0.793,0.330}84.0 & \cellcolor[rgb]{0.626,0.790,0.310}88.1 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 \\
xcl & 1623 & \cellcolor[rgb]{0.723,0.809,0.433}63.5 & \cellcolor[rgb]{0.692,0.803,0.394}71.2 & \cellcolor[rgb]{0.669,0.798,0.364}77.1 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.695,0.804,0.398}70.4 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.653,0.795,0.343}81.3 & \cellcolor[rgb]{0.638,0.792,0.325}85.1 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.716,0.808,0.425}65.1 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.707,0.806,0.412}67.5 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.725,0.810,0.435}62.9 & \cellcolor[rgb]{0.685,0.801,0.384}73.1 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.717,0.808,0.426}64.8 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.651,0.795,0.342}81.7 & \cellcolor[rgb]{0.739,0.813,0.454}59.3 \\
xnr & 86 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.643,0.793,0.331}83.7 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.662,0.797,0.355}79.1 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.693,0.803,0.395}70.9 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.712,0.807,0.419}66.3 \\
xpg & 50 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.674,0.799,0.370}76.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 \\
yrl & 720 & \cellcolor[rgb]{0.734,0.812,0.448}60.4 & \cellcolor[rgb]{0.732,0.811,0.444}61.1 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.731,0.811,0.443}61.4 & \cellcolor[rgb]{0.739,0.813,0.453}59.3 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.722,0.809,0.433}63.5 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.724,0.810,0.435}63.1 & \cellcolor[rgb]{0.732,0.811,0.444}61.1 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.731,0.811,0.443}61.4 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.750,0.815,0.467}56.5 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.741,0.813,0.457}58.6 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.744,0.814,0.460}57.9 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.728,0.810,0.440}61.9 & \cellcolor[rgb]{0.731,0.811,0.443}61.4 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 \\
\end{longtable}

\clearpage
\makeatletter\@twocolumnfalse\makeatother
\setlength{\tabcolsep}{0.5pt}
\begin{longtable}{@{}llrrrrrrrrrrrrrrrrrrrrrrr@{}}
\caption{Mean Direct accuracy (\%) — PT models.}\\
\label{tab:appendix_pt}\\
 & \multicolumn{4}{c}{Gemma~3} & \multicolumn{4}{c}{Gemma~4} & \multicolumn{3}{c}{Llama~3} & \multicolumn{6}{c}{Qwen~3} & \multicolumn{5}{c}{Qwen~3.5} & \multicolumn{1}{c}{TinyAya} \\
ISO & N & 1B-it & 4B-it & 12B-it & 27B-it & E2B-it & E4B-it & 26B-A4B-it & 31B-it & 1B-it & 3B-it & 8B-it & 0.6B-it & 1.7B-it & 4B-it & 8B-it & 14B-it & 30B-A3B-it & 0.8B-it & 2B-it & 4B-it & 9B-it & 35B-A3B-it & 3.35B-it \\
\midrule \endfirsthead
\multicolumn{25}{c}{{continued}} \\
ISO & N & 1B-it & 4B-it & 12B-it & 27B-it & E2B-it & E4B-it & 26B-A4B-it & 31B-it & 1B-it & 3B-it & 8B-it & 0.6B-it & 1.7B-it & 4B-it & 8B-it & 14B-it & 30B-A3B-it & 0.8B-it & 2B-it & 4B-it & 9B-it & 35B-A3B-it & 3.35B-it \\
\midrule \endhead
\midrule \multicolumn{25}{r}{{continued}} \\ \endfoot
\bottomrule \endlastfoot
abk & 40 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.853,0.836,0.600}30.0 & \cellcolor[rgb]{0.785,0.822,0.512}47.5 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.804,0.826,0.537}42.5 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.707,0.806,0.412}67.5 & \cellcolor[rgb]{0.765,0.818,0.487}52.5 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 \\
aln & 677 & \cellcolor[rgb]{0.727,0.810,0.438}62.3 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.676,0.800,0.373}75.3 & \cellcolor[rgb]{0.679,0.800,0.376}74.7 & \cellcolor[rgb]{0.717,0.808,0.425}65.0 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.714,0.808,0.422}65.6 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.704,0.806,0.410}68.1 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.703,0.805,0.407}68.5 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.696,0.804,0.398}70.3 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.704,0.805,0.409}68.2 & \cellcolor[rgb]{0.700,0.805,0.404}69.3 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.685,0.802,0.384}73.1 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.692,0.803,0.393}71.3 \\
amh & 112 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.615,0.787,0.295}91.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.615,0.787,0.295}91.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.590,0.782,0.263}97.3 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.622,0.789,0.304}89.3 \\
apu & 28 & \cellcolor[rgb]{0.747,0.814,0.464}57.1 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.622,0.789,0.304}89.3 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.719,0.809,0.429}64.3 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 \\
aqz & 14 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.803,0.826,0.536}42.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 & \cellcolor[rgb]{0.831,0.831,0.571}35.7 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.859,0.837,0.607}28.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.886,0.843,0.643}21.4 & \cellcolor[rgb]{0.747,0.814,0.464}57.1 & \cellcolor[rgb]{0.747,0.814,0.464}57.1 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 \\
arb & 1215 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.665,0.798,0.359}78.1 & \cellcolor[rgb]{0.639,0.792,0.326}84.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.658,0.796,0.350}79.9 & \cellcolor[rgb]{0.641,0.793,0.328}84.4 & \cellcolor[rgb]{0.652,0.795,0.342}81.7 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.650,0.794,0.340}82.1 & \cellcolor[rgb]{0.639,0.792,0.325}84.9 & \cellcolor[rgb]{0.623,0.789,0.306}88.9 & \cellcolor[rgb]{0.651,0.794,0.341}81.9 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.628,0.790,0.311}87.7 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.628,0.790,0.311}87.8 & \cellcolor[rgb]{0.619,0.788,0.299}90.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 & \cellcolor[rgb]{0.606,0.785,0.284}93.2 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 \\
azz & 207 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.719,0.809,0.429}64.2 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.727,0.810,0.438}62.3 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.704,0.806,0.409}68.1 & \cellcolor[rgb]{0.721,0.809,0.431}63.8 & \cellcolor[rgb]{0.701,0.805,0.405}69.1 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 & \cellcolor[rgb]{0.704,0.806,0.409}68.1 & \cellcolor[rgb]{0.712,0.807,0.419}66.2 & \cellcolor[rgb]{0.716,0.808,0.424}65.2 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.682,0.801,0.380}73.9 \\
bel & 2570 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.651,0.795,0.341}81.7 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.682,0.801,0.380}73.9 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.722,0.809,0.432}63.5 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.721,0.809,0.431}63.8 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.651,0.795,0.342}81.7 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.638,0.792,0.324}85.1 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.640,0.792,0.326}84.7 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 \\
ben & 21 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.784,0.822,0.512}47.6 \\
bho & 34 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 & \cellcolor[rgb]{0.649,0.794,0.338}82.3 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.752,0.815,0.471}55.9 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.672,0.799,0.368}76.5 & \cellcolor[rgb]{0.660,0.796,0.353}79.4 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 \\
bor & 241 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.742,0.813,0.457}58.5 & \cellcolor[rgb]{0.743,0.814,0.460}58.1 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.721,0.809,0.430}63.9 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 & \cellcolor[rgb]{0.742,0.813,0.457}58.5 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.740,0.813,0.455}58.9 & \cellcolor[rgb]{0.719,0.809,0.428}64.3 & \cellcolor[rgb]{0.737,0.812,0.451}59.8 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.748,0.815,0.466}56.9 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.732,0.811,0.445}61.0 & \cellcolor[rgb]{0.748,0.815,0.466}56.9 & \cellcolor[rgb]{0.719,0.809,0.428}64.3 & \cellcolor[rgb]{0.719,0.809,0.428}64.3 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.726,0.810,0.437}62.7 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.714,0.808,0.422}65.6 \\
bre & 260 & \cellcolor[rgb]{0.827,0.831,0.567}36.5 & \cellcolor[rgb]{0.684,0.801,0.383}73.5 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.618,0.788,0.298}90.4 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.688,0.802,0.388}72.3 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 & \cellcolor[rgb]{0.735,0.812,0.448}60.4 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 & \cellcolor[rgb]{0.638,0.792,0.325}85.0 & \cellcolor[rgb]{0.652,0.795,0.342}81.5 & \cellcolor[rgb]{0.628,0.790,0.312}87.7 & \cellcolor[rgb]{0.606,0.785,0.283}93.5 & \cellcolor[rgb]{0.606,0.785,0.283}93.5 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 \\
bua & 103 & \cellcolor[rgb]{0.694,0.803,0.396}70.9 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.697,0.804,0.401}69.9 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.686,0.802,0.386}72.8 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 \\
bul & 2458 & \cellcolor[rgb]{0.655,0.795,0.346}80.8 & \cellcolor[rgb]{0.629,0.790,0.313}87.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.7 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.636,0.791,0.322}85.6 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.643,0.793,0.331}83.9 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.661,0.797,0.354}79.1 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.621,0.788,0.303}89.4 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.644,0.793,0.332}83.6 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 \\
cat & 2284 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.614,0.787,0.293}91.4 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.656,0.796,0.347}80.5 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.648,0.794,0.338}82.5 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.634,0.791,0.319}86.1 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.655,0.795,0.346}80.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.7 & \cellcolor[rgb]{0.611,0.786,0.289}92.2 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 & \cellcolor[rgb]{0.618,0.788,0.299}90.1 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 \\
ces & 4256 & \cellcolor[rgb]{0.688,0.802,0.388}72.3 & \cellcolor[rgb]{0.648,0.794,0.337}82.5 & \cellcolor[rgb]{0.623,0.789,0.306}88.9 & \cellcolor[rgb]{0.616,0.787,0.296}90.9 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.659,0.796,0.352}79.7 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.688,0.802,0.389}72.3 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.647,0.794,0.336}82.9 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.617,0.788,0.297}90.5 & \cellcolor[rgb]{0.623,0.789,0.305}88.9 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.646,0.793,0.334}83.1 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.617,0.788,0.298}90.4 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.621,0.788,0.302}89.5 \\
chu & 4166 & \cellcolor[rgb]{0.733,0.811,0.447}60.7 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.714,0.807,0.421}65.8 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.733,0.811,0.446}60.9 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.737,0.812,0.452}59.6 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.732,0.811,0.445}61.0 & \cellcolor[rgb]{0.733,0.811,0.446}60.9 & \cellcolor[rgb]{0.738,0.812,0.452}59.6 & \cellcolor[rgb]{0.728,0.810,0.440}61.9 & \cellcolor[rgb]{0.730,0.811,0.443}61.5 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.739,0.813,0.454}59.3 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.729,0.811,0.441}61.7 & \cellcolor[rgb]{0.721,0.809,0.431}63.9 & \cellcolor[rgb]{0.708,0.806,0.414}67.1 & \cellcolor[rgb]{0.737,0.812,0.452}59.7 \\
cym & 1120 & \cellcolor[rgb]{0.715,0.808,0.423}65.4 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.636,0.792,0.322}85.5 & \cellcolor[rgb]{0.626,0.789,0.308}88.3 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.647,0.794,0.336}82.9 & \cellcolor[rgb]{0.638,0.792,0.325}85.1 & \cellcolor[rgb]{0.675,0.800,0.372}75.5 & \cellcolor[rgb]{0.668,0.798,0.363}77.4 & \cellcolor[rgb]{0.633,0.791,0.317}86.5 & \cellcolor[rgb]{0.677,0.800,0.375}75.1 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.656,0.795,0.347}80.6 & \cellcolor[rgb]{0.634,0.791,0.319}86.2 & \cellcolor[rgb]{0.633,0.791,0.317}86.5 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.640,0.792,0.326}84.7 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 \\
dan & 50 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 \\
deu & 2298 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.603,0.785,0.279}94.1 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.614,0.787,0.293}91.3 & \cellcolor[rgb]{0.619,0.788,0.299}90.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.603,0.785,0.279}94.1 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.613,0.787,0.293}91.4 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.592,0.783,0.266}96.8 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.595,0.783,0.269}96.3 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 \\
egy & 22 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.793,0.824,0.523}45.5 & \cellcolor[rgb]{0.810,0.827,0.545}40.9 \\
ell & 1096 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.1 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.636,0.792,0.322}85.6 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.592,0.783,0.266}96.8 & \cellcolor[rgb]{0.587,0.781,0.259}98.3 & \cellcolor[rgb]{0.587,0.782,0.260}98.1 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 \\
eng & 770 & \cellcolor[rgb]{0.659,0.796,0.351}79.9 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.587,0.781,0.258}98.3 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 \\
est & 2575 & \cellcolor[rgb]{0.733,0.811,0.446}60.7 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.721,0.809,0.430}63.9 & \cellcolor[rgb]{0.703,0.805,0.408}68.3 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.738,0.812,0.453}59.5 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.741,0.813,0.456}58.7 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 & \cellcolor[rgb]{0.668,0.798,0.363}77.4 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.660,0.796,0.352}79.6 & \cellcolor[rgb]{0.638,0.792,0.325}85.0 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.642,0.793,0.329}84.2 \\
eus & 273 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 \\
fao & 232 & \cellcolor[rgb]{0.714,0.808,0.422}65.5 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.676,0.800,0.373}75.4 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.740,0.813,0.455}59.1 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.676,0.800,0.373}75.4 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 & \cellcolor[rgb]{0.683,0.801,0.381}73.7 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.620,0.788,0.302}89.7 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 \\
fas & 2553 & \cellcolor[rgb]{0.642,0.793,0.329}84.2 & \cellcolor[rgb]{0.617,0.788,0.298}90.4 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.618,0.788,0.299}90.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.608,0.786,0.286}92.9 & \cellcolor[rgb]{0.650,0.794,0.339}82.1 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.685,0.802,0.385}73.1 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.614,0.787,0.294}91.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.3 & \cellcolor[rgb]{0.608,0.786,0.286}92.7 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.595,0.783,0.270}96.0 & \cellcolor[rgb]{0.628,0.790,0.312}87.7 \\
fin & 2570 & \cellcolor[rgb]{0.669,0.798,0.364}77.3 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.683,0.801,0.382}73.7 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 & \cellcolor[rgb]{0.671,0.799,0.367}76.6 & \cellcolor[rgb]{0.655,0.795,0.346}80.9 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.651,0.795,0.342}81.7 & \cellcolor[rgb]{0.628,0.790,0.311}87.7 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.620,0.788,0.302}89.7 \\
fra & 2548 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.591,0.782,0.264}97.3 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.596,0.783,0.270}95.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.594,0.783,0.268}96.4 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.589,0.782,0.261}97.8 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.590,0.782,0.263}97.5 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.594,0.783,0.268}96.5 & \cellcolor[rgb]{0.588,0.782,0.261}97.8 & \cellcolor[rgb]{0.585,0.781,0.257}98.7 & \cellcolor[rgb]{0.586,0.781,0.257}98.5 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 \\
frm & 294 & \cellcolor[rgb]{0.707,0.806,0.413}67.3 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.652,0.795,0.342}81.6 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.649,0.794,0.338}82.3 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.662,0.797,0.355}78.9 & \cellcolor[rgb]{0.640,0.792,0.327}84.7 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.604,0.785,0.281}93.9 & \cellcolor[rgb]{0.604,0.785,0.281}93.9 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.638,0.792,0.325}85.0 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.596,0.783,0.270}95.9 & \cellcolor[rgb]{0.585,0.781,0.257}98.6 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 \\
fro & 1976 & \cellcolor[rgb]{0.731,0.811,0.444}61.3 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.701,0.805,0.405}69.0 & \cellcolor[rgb]{0.692,0.803,0.393}71.4 & \cellcolor[rgb]{0.720,0.809,0.430}64.1 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.704,0.805,0.409}68.2 & \cellcolor[rgb]{0.717,0.808,0.425}65.0 & \cellcolor[rgb]{0.702,0.805,0.407}68.7 & \cellcolor[rgb]{0.675,0.799,0.371}75.7 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.718,0.808,0.427}64.5 & \cellcolor[rgb]{0.719,0.809,0.429}64.3 & \cellcolor[rgb]{0.695,0.804,0.398}70.5 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.686,0.802,0.386}72.9 & \cellcolor[rgb]{0.673,0.799,0.370}76.1 & \cellcolor[rgb]{0.735,0.812,0.448}60.3 \\
gla & 66 & \cellcolor[rgb]{0.627,0.790,0.311}87.9 & \cellcolor[rgb]{0.639,0.792,0.326}84.9 & \cellcolor[rgb]{0.627,0.790,0.311}87.9 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.627,0.790,0.311}87.9 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.639,0.792,0.326}84.9 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 \\
gle & 28 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.733,0.811,0.446}60.7 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.622,0.789,0.304}89.3 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.719,0.809,0.429}64.3 & \cellcolor[rgb]{0.761,0.817,0.482}53.6 \\
glg & 753 & \cellcolor[rgb]{0.690,0.803,0.391}71.7 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.694,0.803,0.397}70.7 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 & \cellcolor[rgb]{0.673,0.799,0.370}76.1 & \cellcolor[rgb]{0.662,0.797,0.356}78.9 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.649,0.794,0.339}82.2 & \cellcolor[rgb]{0.670,0.798,0.366}76.9 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.638,0.792,0.324}85.1 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.647,0.794,0.336}82.7 & \cellcolor[rgb]{0.621,0.788,0.303}89.4 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.614,0.787,0.293}91.4 \\
got & 1579 & \cellcolor[rgb]{0.756,0.816,0.476}54.8 & \cellcolor[rgb]{0.753,0.815,0.472}55.7 & \cellcolor[rgb]{0.734,0.812,0.448}60.4 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.746,0.814,0.463}57.4 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.748,0.815,0.466}56.8 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.748,0.814,0.465}56.9 & \cellcolor[rgb]{0.750,0.815,0.468}56.4 & \cellcolor[rgb]{0.730,0.811,0.443}61.5 & \cellcolor[rgb]{0.751,0.815,0.469}56.2 & \cellcolor[rgb]{0.751,0.815,0.469}56.2 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.749,0.815,0.466}56.7 & \cellcolor[rgb]{0.752,0.815,0.470}55.9 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.743,0.813,0.458}58.3 & \cellcolor[rgb]{0.738,0.812,0.453}59.4 & \cellcolor[rgb]{0.736,0.812,0.450}59.9 & \cellcolor[rgb]{0.727,0.810,0.438}62.3 & \cellcolor[rgb]{0.748,0.815,0.466}56.9 \\
grc & 3695 & \cellcolor[rgb]{0.739,0.813,0.454}59.2 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.688,0.802,0.388}72.3 & \cellcolor[rgb]{0.674,0.799,0.370}75.9 & \cellcolor[rgb]{0.705,0.806,0.411}67.8 & \cellcolor[rgb]{0.682,0.801,0.380}73.9 & \cellcolor[rgb]{0.639,0.792,0.326}84.8 & \cellcolor[rgb]{0.722,0.809,0.431}63.7 & \cellcolor[rgb]{0.692,0.803,0.394}71.3 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.7 & \cellcolor[rgb]{0.646,0.794,0.335}83.1 & \cellcolor[rgb]{0.658,0.796,0.350}80.1 & \cellcolor[rgb]{0.695,0.804,0.398}70.5 & \cellcolor[rgb]{0.673,0.799,0.369}76.2 & \cellcolor[rgb]{0.650,0.794,0.339}82.2 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.627,0.790,0.310}88.1 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 \\
guj & 7 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 \\
hbo & 983 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.711,0.807,0.417}66.5 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.712,0.807,0.419}66.2 & \cellcolor[rgb]{0.697,0.804,0.400}70.1 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.671,0.799,0.367}76.6 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.683,0.801,0.382}73.6 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.689,0.802,0.389}72.1 & \cellcolor[rgb]{0.671,0.799,0.367}76.6 & \cellcolor[rgb]{0.653,0.795,0.344}81.2 & \cellcolor[rgb]{0.653,0.795,0.344}81.2 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.645,0.793,0.333}83.3 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 \\
hbs & 3286 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.657,0.796,0.348}80.4 & \cellcolor[rgb]{0.636,0.792,0.322}85.5 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.676,0.800,0.373}75.5 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 & \cellcolor[rgb]{0.657,0.796,0.348}80.4 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.615,0.787,0.295}91.0 & \cellcolor[rgb]{0.617,0.788,0.297}90.5 & \cellcolor[rgb]{0.644,0.793,0.332}83.7 & \cellcolor[rgb]{0.623,0.789,0.305}89.1 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.602,0.785,0.279}94.2 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 \\
heb & 2330 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.672,0.799,0.367}76.5 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.641,0.793,0.329}84.3 & \cellcolor[rgb]{0.692,0.803,0.394}71.2 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.688,0.802,0.388}72.4 & \cellcolor[rgb]{0.681,0.801,0.379}74.1 & \cellcolor[rgb]{0.723,0.809,0.433}63.3 & \cellcolor[rgb]{0.694,0.803,0.396}70.7 & \cellcolor[rgb]{0.635,0.791,0.321}85.9 & \cellcolor[rgb]{0.696,0.804,0.399}70.3 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.676,0.800,0.374}75.3 & \cellcolor[rgb]{0.662,0.797,0.355}78.9 & \cellcolor[rgb]{0.649,0.794,0.338}82.4 & \cellcolor[rgb]{0.667,0.798,0.361}77.7 & \cellcolor[rgb]{0.677,0.800,0.374}75.1 & \cellcolor[rgb]{0.669,0.798,0.364}77.1 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.637,0.792,0.323}85.5 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 \\
hin & 1447 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.595,0.783,0.269}96.1 & \cellcolor[rgb]{0.586,0.781,0.258}98.4 & \cellcolor[rgb]{0.586,0.781,0.257}98.6 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.586,0.781,0.258}98.5 & \cellcolor[rgb]{0.628,0.790,0.311}87.7 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.592,0.782,0.266}96.9 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.587,0.781,0.259}98.1 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.588,0.782,0.260}97.9 & \cellcolor[rgb]{0.586,0.781,0.258}98.3 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 \\
hit & 50 & \cellcolor[rgb]{0.814,0.828,0.550}40.0 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.767,0.818,0.490}52.0 & \cellcolor[rgb]{0.783,0.822,0.510}48.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.720,0.809,0.430}64.0 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.783,0.822,0.510}48.0 & \cellcolor[rgb]{0.752,0.815,0.470}56.0 & \cellcolor[rgb]{0.814,0.828,0.550}40.0 & \cellcolor[rgb]{0.744,0.814,0.460}58.0 & \cellcolor[rgb]{0.767,0.818,0.490}52.0 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 \\
hsb & 186 & \cellcolor[rgb]{0.765,0.818,0.487}52.7 & \cellcolor[rgb]{0.735,0.812,0.449}60.2 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.664,0.797,0.358}78.5 & \cellcolor[rgb]{0.748,0.814,0.465}57.0 & \cellcolor[rgb]{0.741,0.813,0.457}58.6 & \cellcolor[rgb]{0.777,0.820,0.503}49.5 & \cellcolor[rgb]{0.746,0.814,0.462}57.5 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.718,0.808,0.427}64.5 & \cellcolor[rgb]{0.718,0.808,0.427}64.5 & \cellcolor[rgb]{0.741,0.813,0.457}58.6 & \cellcolor[rgb]{0.744,0.814,0.460}58.1 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.752,0.815,0.470}55.9 & \cellcolor[rgb]{0.731,0.811,0.444}61.3 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.683,0.801,0.382}73.7 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 \\
hun & 845 & \cellcolor[rgb]{0.668,0.798,0.362}77.5 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.635,0.791,0.320}85.9 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.612,0.787,0.291}91.7 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.601,0.784,0.277}94.7 & \cellcolor[rgb]{0.604,0.785,0.280}94.0 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.604,0.785,0.280}94.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 \\
hye & 1415 & \cellcolor[rgb]{0.694,0.803,0.397}70.7 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.628,0.790,0.311}87.8 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.632,0.791,0.316}86.8 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.697,0.804,0.399}70.1 & \cellcolor[rgb]{0.644,0.793,0.332}83.6 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.632,0.791,0.317}86.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.602,0.785,0.279}94.3 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.1 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.598,0.784,0.273}95.3 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.594,0.783,0.268}96.5 & \cellcolor[rgb]{0.740,0.813,0.455}59.1 \\
hyw & 1153 & \cellcolor[rgb]{0.725,0.810,0.436}62.7 & \cellcolor[rgb]{0.675,0.799,0.372}75.6 & \cellcolor[rgb]{0.639,0.792,0.325}84.9 & \cellcolor[rgb]{0.616,0.787,0.296}90.7 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.646,0.794,0.335}83.1 & \cellcolor[rgb]{0.726,0.810,0.437}62.5 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.710,0.807,0.416}66.7 & \cellcolor[rgb]{0.665,0.797,0.359}78.1 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.623,0.789,0.305}88.9 & \cellcolor[rgb]{0.627,0.790,0.310}87.9 & \cellcolor[rgb]{0.648,0.794,0.338}82.5 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 \\
isl & 2801 & \cellcolor[rgb]{0.724,0.810,0.435}63.1 & \cellcolor[rgb]{0.679,0.800,0.377}74.7 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.667,0.798,0.362}77.6 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.650,0.794,0.339}82.2 & \cellcolor[rgb]{0.723,0.809,0.434}63.2 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.646,0.794,0.335}83.1 & \cellcolor[rgb]{0.721,0.809,0.431}63.7 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.658,0.796,0.350}80.1 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.655,0.795,0.346}80.9 & \cellcolor[rgb]{0.700,0.805,0.404}69.3 & \cellcolor[rgb]{0.656,0.796,0.347}80.5 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.613,0.787,0.293}91.4 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.693,0.803,0.395}71.1 \\
ita & 2999 & \cellcolor[rgb]{0.646,0.793,0.334}83.2 & \cellcolor[rgb]{0.643,0.793,0.330}84.0 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 & \cellcolor[rgb]{0.626,0.789,0.308}88.3 & \cellcolor[rgb]{0.636,0.791,0.322}85.6 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.632,0.791,0.317}86.7 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.610,0.786,0.289}92.3 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 \\
kat & 204 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.634,0.791,0.319}86.3 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.599,0.784,0.275}95.1 & \cellcolor[rgb]{0.628,0.790,0.311}87.8 & \cellcolor[rgb]{0.626,0.789,0.309}88.2 & \cellcolor[rgb]{0.612,0.787,0.292}91.7 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 \\
kaz & 173 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.670,0.798,0.366}76.9 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.623,0.789,0.305}89.0 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.648,0.794,0.337}82.7 & \cellcolor[rgb]{0.632,0.791,0.316}86.7 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.641,0.792,0.328}84.4 \\
kir & 185 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.622,0.789,0.304}89.2 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 & \cellcolor[rgb]{0.626,0.790,0.309}88.1 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.639,0.792,0.326}84.9 & \cellcolor[rgb]{0.612,0.786,0.291}91.9 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.593,0.783,0.266}96.8 & \cellcolor[rgb]{0.605,0.785,0.282}93.5 & \cellcolor[rgb]{0.618,0.788,0.299}90.3 \\
kmr & 544 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.683,0.801,0.381}73.7 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.655,0.795,0.346}80.7 & \cellcolor[rgb]{0.707,0.806,0.413}67.5 & \cellcolor[rgb]{0.680,0.801,0.379}74.3 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.733,0.811,0.447}60.7 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 & \cellcolor[rgb]{0.726,0.810,0.438}62.5 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.672,0.799,0.368}76.5 & \cellcolor[rgb]{0.714,0.808,0.422}65.6 & \cellcolor[rgb]{0.683,0.801,0.382}73.5 & \cellcolor[rgb]{0.664,0.797,0.358}78.5 & \cellcolor[rgb]{0.639,0.792,0.325}84.9 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 \\
koi & 43 & \cellcolor[rgb]{0.761,0.817,0.483}53.5 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.734,0.812,0.448}60.5 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.734,0.812,0.448}60.5 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.716,0.808,0.424}65.1 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.807,0.827,0.541}41.9 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.743,0.813,0.459}58.1 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.770,0.819,0.494}51.2 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.789,0.823,0.517}46.5 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 \\
kpv & 320 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.771,0.819,0.495}50.9 & \cellcolor[rgb]{0.754,0.816,0.473}55.3 & \cellcolor[rgb]{0.714,0.808,0.422}65.6 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.734,0.812,0.447}60.6 & \cellcolor[rgb]{0.731,0.811,0.444}61.3 & \cellcolor[rgb]{0.766,0.818,0.489}52.2 & \cellcolor[rgb]{0.758,0.817,0.478}54.4 & \cellcolor[rgb]{0.759,0.817,0.480}54.1 & \cellcolor[rgb]{0.753,0.815,0.472}55.6 & \cellcolor[rgb]{0.748,0.815,0.466}56.9 & \cellcolor[rgb]{0.755,0.816,0.475}55.0 & \cellcolor[rgb]{0.754,0.816,0.473}55.3 & \cellcolor[rgb]{0.735,0.812,0.448}60.3 & \cellcolor[rgb]{0.718,0.808,0.427}64.7 & \cellcolor[rgb]{0.692,0.803,0.394}71.2 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.751,0.815,0.469}56.2 \\
krl & 260 & \cellcolor[rgb]{0.769,0.819,0.492}51.5 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.723,0.809,0.433}63.5 & \cellcolor[rgb]{0.713,0.807,0.421}65.8 & \cellcolor[rgb]{0.754,0.816,0.473}55.4 & \cellcolor[rgb]{0.730,0.811,0.442}61.5 & \cellcolor[rgb]{0.779,0.821,0.506}48.9 & \cellcolor[rgb]{0.745,0.814,0.462}57.7 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.729,0.810,0.440}61.9 & \cellcolor[rgb]{0.721,0.809,0.431}63.8 & \cellcolor[rgb]{0.743,0.814,0.460}58.1 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.733,0.811,0.446}60.8 & \cellcolor[rgb]{0.754,0.816,0.473}55.4 & \cellcolor[rgb]{0.732,0.811,0.444}61.2 & \cellcolor[rgb]{0.735,0.812,0.448}60.4 & \cellcolor[rgb]{0.765,0.818,0.487}52.7 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.737,0.812,0.452}59.6 & \cellcolor[rgb]{0.715,0.808,0.423}65.4 & \cellcolor[rgb]{0.721,0.809,0.431}63.8 \\
kxh & 120 & \cellcolor[rgb]{0.833,0.832,0.575}35.0 & \cellcolor[rgb]{0.739,0.813,0.454}59.2 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.811,0.827,0.546}40.8 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.814,0.828,0.550}40.0 & \cellcolor[rgb]{0.785,0.822,0.512}47.5 & \cellcolor[rgb]{0.791,0.823,0.521}45.8 & \cellcolor[rgb]{0.817,0.829,0.554}39.2 & \cellcolor[rgb]{0.807,0.827,0.542}41.7 & \cellcolor[rgb]{0.785,0.822,0.512}47.5 & \cellcolor[rgb]{0.778,0.821,0.504}49.2 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.768,0.819,0.492}51.7 & \cellcolor[rgb]{0.782,0.821,0.508}48.3 & \cellcolor[rgb]{0.801,0.825,0.533}43.3 & \cellcolor[rgb]{0.794,0.824,0.525}45.0 & \cellcolor[rgb]{0.788,0.823,0.517}46.7 & \cellcolor[rgb]{0.798,0.825,0.529}44.2 & \cellcolor[rgb]{0.821,0.829,0.558}38.3 \\
lat & 3149 & \cellcolor[rgb]{0.735,0.812,0.449}60.3 & \cellcolor[rgb]{0.703,0.805,0.408}68.5 & \cellcolor[rgb]{0.666,0.798,0.361}77.9 & \cellcolor[rgb]{0.655,0.795,0.347}80.7 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.691,0.803,0.392}71.6 & \cellcolor[rgb]{0.687,0.802,0.387}72.7 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.700,0.805,0.404}69.3 & \cellcolor[rgb]{0.676,0.800,0.373}75.5 & \cellcolor[rgb]{0.647,0.794,0.335}82.9 & \cellcolor[rgb]{0.732,0.811,0.445}60.9 & \cellcolor[rgb]{0.716,0.808,0.424}65.1 & \cellcolor[rgb]{0.680,0.801,0.379}74.3 & \cellcolor[rgb]{0.663,0.797,0.356}78.8 & \cellcolor[rgb]{0.655,0.795,0.346}80.8 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.707,0.806,0.413}67.3 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 & \cellcolor[rgb]{0.630,0.790,0.314}87.1 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 \\
lav & 3032 & \cellcolor[rgb]{0.715,0.808,0.423}65.4 & \cellcolor[rgb]{0.652,0.795,0.342}81.7 & \cellcolor[rgb]{0.631,0.790,0.315}87.0 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.689,0.802,0.389}72.2 & \cellcolor[rgb]{0.676,0.800,0.373}75.4 & \cellcolor[rgb]{0.662,0.797,0.355}79.0 & \cellcolor[rgb]{0.719,0.809,0.428}64.3 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.666,0.798,0.361}77.8 & \cellcolor[rgb]{0.716,0.808,0.424}65.2 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.657,0.796,0.348}80.4 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.688,0.802,0.389}72.2 & \cellcolor[rgb]{0.661,0.797,0.354}79.2 & \cellcolor[rgb]{0.639,0.792,0.325}85.0 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 \\
lij & 254 & \cellcolor[rgb]{0.738,0.812,0.453}59.5 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.715,0.808,0.423}65.3 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.727,0.810,0.439}62.2 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.706,0.806,0.411}67.7 & \cellcolor[rgb]{0.691,0.803,0.392}71.7 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.717,0.808,0.425}65.0 & \cellcolor[rgb]{0.697,0.804,0.400}70.1 & \cellcolor[rgb]{0.709,0.806,0.415}66.9 & \cellcolor[rgb]{0.706,0.806,0.411}67.7 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.700,0.805,0.404}69.3 & \cellcolor[rgb]{0.684,0.801,0.384}73.2 & \cellcolor[rgb]{0.677,0.800,0.374}75.2 & \cellcolor[rgb]{0.691,0.803,0.392}71.7 & \cellcolor[rgb]{0.683,0.801,0.382}73.6 & \cellcolor[rgb]{0.668,0.798,0.362}77.6 & \cellcolor[rgb]{0.769,0.819,0.492}51.6 \\
lit & 1180 & \cellcolor[rgb]{0.670,0.799,0.366}76.9 & \cellcolor[rgb]{0.624,0.789,0.307}88.6 & \cellcolor[rgb]{0.606,0.785,0.283}93.3 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.654,0.795,0.345}80.9 & \cellcolor[rgb]{0.636,0.791,0.321}85.8 & \cellcolor[rgb]{0.645,0.793,0.333}83.3 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.679,0.800,0.378}74.5 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.628,0.790,0.311}87.8 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.593,0.783,0.267}96.7 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 \\
mar & 460 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.661,0.797,0.354}79.1 & \cellcolor[rgb]{0.628,0.790,0.312}87.6 & \cellcolor[rgb]{0.624,0.789,0.306}88.7 & \cellcolor[rgb]{0.661,0.797,0.354}79.1 & \cellcolor[rgb]{0.656,0.796,0.348}80.4 & \cellcolor[rgb]{0.646,0.794,0.335}83.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.688,0.802,0.388}72.4 & \cellcolor[rgb]{0.644,0.793,0.333}83.5 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.661,0.797,0.353}79.3 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.632,0.791,0.316}86.7 & \cellcolor[rgb]{0.633,0.791,0.317}86.5 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 \\
mdf & 82 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.761,0.817,0.482}53.7 & \cellcolor[rgb]{0.813,0.828,0.549}40.2 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.794,0.824,0.524}45.1 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.756,0.816,0.476}54.9 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.785,0.822,0.512}47.6 & \cellcolor[rgb]{0.746,0.814,0.463}57.3 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.794,0.824,0.524}45.1 & \cellcolor[rgb]{0.780,0.821,0.506}48.8 & \cellcolor[rgb]{0.794,0.824,0.524}45.1 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.742,0.813,0.457}58.5 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 & \cellcolor[rgb]{0.765,0.818,0.488}52.4 & \cellcolor[rgb]{0.751,0.815,0.469}56.1 \\
mkd & 39 & \cellcolor[rgb]{0.680,0.801,0.378}74.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.680,0.801,0.378}74.4 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.680,0.801,0.378}74.4 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 \\
myv & 464 & \cellcolor[rgb]{0.755,0.816,0.474}55.2 & \cellcolor[rgb]{0.776,0.820,0.501}49.8 & \cellcolor[rgb]{0.770,0.819,0.494}51.3 & \cellcolor[rgb]{0.767,0.818,0.489}52.2 & \cellcolor[rgb]{0.761,0.817,0.482}53.7 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.762,0.817,0.484}53.2 & \cellcolor[rgb]{0.773,0.820,0.498}50.4 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 & \cellcolor[rgb]{0.756,0.816,0.475}55.0 & \cellcolor[rgb]{0.767,0.818,0.490}51.9 & \cellcolor[rgb]{0.760,0.817,0.481}53.9 & \cellcolor[rgb]{0.751,0.815,0.469}56.2 & \cellcolor[rgb]{0.751,0.815,0.469}56.2 & \cellcolor[rgb]{0.758,0.817,0.478}54.3 & \cellcolor[rgb]{0.772,0.819,0.496}50.9 & \cellcolor[rgb]{0.751,0.815,0.470}56.0 & \cellcolor[rgb]{0.759,0.817,0.480}54.1 & \cellcolor[rgb]{0.753,0.816,0.472}55.6 & \cellcolor[rgb]{0.779,0.821,0.505}48.9 & \cellcolor[rgb]{0.756,0.816,0.475}55.0 & \cellcolor[rgb]{0.763,0.818,0.485}53.0 & \cellcolor[rgb]{0.752,0.815,0.471}55.8 \\
nds & 1774 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.720,0.809,0.430}64.1 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.704,0.805,0.409}68.2 & \cellcolor[rgb]{0.719,0.809,0.428}64.4 & \cellcolor[rgb]{0.711,0.807,0.418}66.3 & \cellcolor[rgb]{0.720,0.809,0.430}64.1 & \cellcolor[rgb]{0.703,0.805,0.408}68.5 & \cellcolor[rgb]{0.713,0.807,0.420}65.9 & \cellcolor[rgb]{0.715,0.808,0.423}65.3 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.717,0.808,0.425}64.9 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 & \cellcolor[rgb]{0.712,0.807,0.420}66.1 & \cellcolor[rgb]{0.705,0.806,0.410}67.9 & \cellcolor[rgb]{0.703,0.805,0.407}68.5 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.684,0.801,0.384}73.2 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 \\
nhi & 38 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.816,0.828,0.553}39.5 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.744,0.814,0.461}57.9 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.785,0.822,0.513}47.4 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.796,0.824,0.526}44.7 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.806,0.826,0.539}42.1 & \cellcolor[rgb]{0.816,0.828,0.553}39.5 \\
nld & 2331 & \cellcolor[rgb]{0.640,0.792,0.326}84.7 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.643,0.793,0.330}83.9 & \cellcolor[rgb]{0.626,0.789,0.308}88.3 & \cellcolor[rgb]{0.606,0.785,0.283}93.4 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.633,0.791,0.318}86.5 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.607,0.786,0.285}93.1 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.620,0.788,0.302}89.6 \\
olo & 190 & \cellcolor[rgb]{0.754,0.816,0.474}55.3 & \cellcolor[rgb]{0.750,0.815,0.468}56.3 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.695,0.804,0.397}70.5 & \cellcolor[rgb]{0.765,0.818,0.487}52.6 & \cellcolor[rgb]{0.744,0.814,0.461}57.9 & \cellcolor[rgb]{0.754,0.816,0.474}55.3 & \cellcolor[rgb]{0.742,0.813,0.458}58.4 & \cellcolor[rgb]{0.736,0.812,0.450}60.0 & \cellcolor[rgb]{0.697,0.804,0.400}70.0 & \cellcolor[rgb]{0.670,0.799,0.366}76.8 & \cellcolor[rgb]{0.728,0.810,0.439}62.1 & \cellcolor[rgb]{0.734,0.812,0.447}60.5 & \cellcolor[rgb]{0.724,0.809,0.434}63.2 & \cellcolor[rgb]{0.732,0.811,0.445}61.1 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.744,0.814,0.461}57.9 & \cellcolor[rgb]{0.730,0.811,0.442}61.6 & \cellcolor[rgb]{0.713,0.807,0.421}65.8 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 \\
orv & 4615 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.714,0.807,0.422}65.7 & \cellcolor[rgb]{0.686,0.802,0.385}72.9 & \cellcolor[rgb]{0.679,0.800,0.376}74.7 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.708,0.806,0.414}67.3 & \cellcolor[rgb]{0.696,0.804,0.399}70.3 & \cellcolor[rgb]{0.716,0.808,0.425}65.0 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.717,0.808,0.426}64.8 & \cellcolor[rgb]{0.706,0.806,0.411}67.7 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.693,0.803,0.394}71.1 & \cellcolor[rgb]{0.691,0.803,0.393}71.4 & \cellcolor[rgb]{0.693,0.803,0.395}70.9 & \cellcolor[rgb]{0.703,0.805,0.408}68.5 & \cellcolor[rgb]{0.695,0.804,0.398}70.5 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.659,0.796,0.351}79.7 & \cellcolor[rgb]{0.706,0.806,0.412}67.6 \\
ota & 99 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.631,0.791,0.316}86.9 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 & \cellcolor[rgb]{0.612,0.786,0.290}91.9 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.643,0.793,0.331}83.8 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.623,0.789,0.306}88.9 & \cellcolor[rgb]{0.627,0.790,0.311}87.9 & \cellcolor[rgb]{0.627,0.790,0.311}87.9 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.635,0.791,0.321}85.9 & \cellcolor[rgb]{0.619,0.788,0.300}89.9 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.600,0.784,0.275}95.0 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 \\
pcm & 26 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.655,0.795,0.346}80.8 & \cellcolor[rgb]{0.670,0.798,0.365}76.9 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 \\
pol & 3272 & \cellcolor[rgb]{0.661,0.797,0.354}79.2 & \cellcolor[rgb]{0.625,0.789,0.307}88.6 & \cellcolor[rgb]{0.610,0.786,0.289}92.3 & \cellcolor[rgb]{0.603,0.785,0.279}94.2 & \cellcolor[rgb]{0.637,0.792,0.322}85.5 & \cellcolor[rgb]{0.623,0.789,0.305}88.9 & \cellcolor[rgb]{0.625,0.789,0.307}88.6 & \cellcolor[rgb]{0.617,0.788,0.297}90.6 & \cellcolor[rgb]{0.658,0.796,0.351}79.9 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.616,0.787,0.296}90.8 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.642,0.793,0.329}84.2 & \cellcolor[rgb]{0.626,0.789,0.309}88.1 & \cellcolor[rgb]{0.616,0.787,0.296}90.7 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.642,0.793,0.329}84.2 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 \\
por & 3048 & \cellcolor[rgb]{0.637,0.792,0.324}85.3 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.612,0.787,0.292}91.7 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.629,0.790,0.312}87.5 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.600,0.784,0.276}94.9 & \cellcolor[rgb]{0.605,0.785,0.282}93.7 & \cellcolor[rgb]{0.604,0.785,0.281}93.8 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.602,0.785,0.278}94.4 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 \\
quc & 131 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.738,0.812,0.452}59.5 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.717,0.808,0.426}64.9 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.714,0.807,0.422}65.6 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.687,0.802,0.387}72.5 & \cellcolor[rgb]{0.735,0.812,0.448}60.3 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.702,0.805,0.406}68.7 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.717,0.808,0.426}64.9 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 & \cellcolor[rgb]{0.705,0.806,0.410}67.9 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.708,0.806,0.414}67.2 \\
ron & 2056 & \cellcolor[rgb]{0.650,0.794,0.340}82.1 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.613,0.787,0.293}91.5 & \cellcolor[rgb]{0.602,0.785,0.278}94.3 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.639,0.792,0.326}84.8 & \cellcolor[rgb]{0.637,0.792,0.323}85.4 & \cellcolor[rgb]{0.632,0.791,0.316}86.7 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.626,0.789,0.309}88.3 & \cellcolor[rgb]{0.615,0.787,0.295}90.9 & \cellcolor[rgb]{0.652,0.795,0.342}81.6 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.605,0.785,0.283}93.5 & \cellcolor[rgb]{0.607,0.786,0.285}93.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.644,0.793,0.332}83.5 & \cellcolor[rgb]{0.622,0.789,0.304}89.1 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 \\
rus & 3832 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.619,0.788,0.300}90.1 & \cellcolor[rgb]{0.603,0.785,0.280}94.1 & \cellcolor[rgb]{0.597,0.784,0.272}95.6 & \cellcolor[rgb]{0.623,0.789,0.306}88.9 & \cellcolor[rgb]{0.612,0.786,0.290}91.9 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.608,0.786,0.286}92.8 & \cellcolor[rgb]{0.648,0.794,0.337}82.7 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.610,0.786,0.288}92.3 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.601,0.784,0.278}94.5 & \cellcolor[rgb]{0.620,0.788,0.301}89.8 & \cellcolor[rgb]{0.607,0.785,0.284}93.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.591,0.782,0.264}97.2 & \cellcolor[rgb]{0.590,0.782,0.263}97.4 & \cellcolor[rgb]{0.608,0.786,0.285}92.9 \\
sah & 144 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.691,0.803,0.392}71.5 & \cellcolor[rgb]{0.680,0.801,0.378}74.3 & \cellcolor[rgb]{0.656,0.796,0.347}80.6 & \cellcolor[rgb]{0.713,0.807,0.420}66.0 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.680,0.801,0.378}74.3 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.667,0.798,0.361}77.8 & \cellcolor[rgb]{0.705,0.806,0.410}68.1 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.696,0.804,0.399}70.1 & \cellcolor[rgb]{0.677,0.800,0.375}75.0 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.650,0.794,0.340}81.9 & \cellcolor[rgb]{0.659,0.796,0.351}79.9 \\
san & 4442 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 & \cellcolor[rgb]{0.731,0.811,0.443}61.3 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.707,0.806,0.413}67.4 & \cellcolor[rgb]{0.722,0.809,0.431}63.7 & \cellcolor[rgb]{0.702,0.805,0.407}68.6 & \cellcolor[rgb]{0.705,0.806,0.411}67.8 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.724,0.810,0.435}63.1 & \cellcolor[rgb]{0.712,0.807,0.419}66.2 & \cellcolor[rgb]{0.692,0.803,0.393}71.4 & \cellcolor[rgb]{0.732,0.811,0.444}61.1 & \cellcolor[rgb]{0.719,0.808,0.428}64.4 & \cellcolor[rgb]{0.695,0.804,0.397}70.6 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.693,0.803,0.394}71.1 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.714,0.807,0.421}65.7 & \cellcolor[rgb]{0.701,0.805,0.405}68.9 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.678,0.800,0.376}74.8 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 \\
slk & 4145 & \cellcolor[rgb]{0.711,0.807,0.418}66.5 & \cellcolor[rgb]{0.646,0.794,0.334}83.1 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.619,0.788,0.301}89.9 & \cellcolor[rgb]{0.687,0.802,0.388}72.5 & \cellcolor[rgb]{0.665,0.798,0.359}78.1 & \cellcolor[rgb]{0.665,0.798,0.359}78.1 & \cellcolor[rgb]{0.645,0.793,0.334}83.2 & \cellcolor[rgb]{0.725,0.810,0.436}62.8 & \cellcolor[rgb]{0.692,0.803,0.393}71.4 & \cellcolor[rgb]{0.651,0.795,0.341}81.8 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.679,0.800,0.377}74.6 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.638,0.792,0.325}85.1 & \cellcolor[rgb]{0.623,0.789,0.306}88.8 & \cellcolor[rgb]{0.627,0.790,0.310}87.9 & \cellcolor[rgb]{0.686,0.802,0.386}72.9 & \cellcolor[rgb]{0.660,0.796,0.352}79.5 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.618,0.788,0.299}90.2 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.633,0.791,0.318}86.3 \\
slv & 4483 & \cellcolor[rgb]{0.715,0.808,0.424}65.3 & \cellcolor[rgb]{0.665,0.797,0.359}78.2 & \cellcolor[rgb]{0.636,0.791,0.321}85.7 & \cellcolor[rgb]{0.624,0.789,0.307}88.7 & \cellcolor[rgb]{0.693,0.803,0.395}71.0 & \cellcolor[rgb]{0.681,0.801,0.379}74.2 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.668,0.798,0.362}77.6 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.675,0.799,0.372}75.6 & \cellcolor[rgb]{0.649,0.794,0.339}82.2 & \cellcolor[rgb]{0.696,0.804,0.399}70.2 & \cellcolor[rgb]{0.673,0.799,0.369}76.1 & \cellcolor[rgb]{0.658,0.796,0.349}80.1 & \cellcolor[rgb]{0.649,0.794,0.338}82.4 & \cellcolor[rgb]{0.634,0.791,0.320}86.1 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.648,0.794,0.337}82.5 & \cellcolor[rgb]{0.636,0.791,0.322}85.6 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.627,0.790,0.310}87.9 \\
sme & 2536 & \cellcolor[rgb]{0.738,0.812,0.453}59.5 & \cellcolor[rgb]{0.731,0.811,0.443}61.4 & \cellcolor[rgb]{0.705,0.806,0.411}67.9 & \cellcolor[rgb]{0.699,0.805,0.403}69.4 & \cellcolor[rgb]{0.729,0.811,0.441}61.8 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.727,0.810,0.439}62.3 & \cellcolor[rgb]{0.716,0.808,0.424}65.2 & \cellcolor[rgb]{0.728,0.810,0.439}62.1 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.704,0.805,0.409}68.1 & \cellcolor[rgb]{0.711,0.807,0.418}66.4 & \cellcolor[rgb]{0.723,0.809,0.433}63.4 & \cellcolor[rgb]{0.718,0.808,0.427}64.5 & \cellcolor[rgb]{0.722,0.809,0.432}63.5 & \cellcolor[rgb]{0.709,0.807,0.416}66.8 & \cellcolor[rgb]{0.720,0.809,0.429}64.2 & \cellcolor[rgb]{0.706,0.806,0.411}67.8 & \cellcolor[rgb]{0.705,0.806,0.410}68.0 & \cellcolor[rgb]{0.700,0.805,0.404}69.2 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.667,0.798,0.362}77.6 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 \\
sms & 263 & \cellcolor[rgb]{0.685,0.802,0.385}73.0 & \cellcolor[rgb]{0.708,0.806,0.413}67.3 & \cellcolor[rgb]{0.694,0.803,0.396}70.7 & \cellcolor[rgb]{0.727,0.810,0.438}62.4 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.699,0.804,0.402}69.6 & \cellcolor[rgb]{0.713,0.807,0.421}65.8 & \cellcolor[rgb]{0.702,0.805,0.406}68.8 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.675,0.799,0.372}75.7 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.679,0.800,0.377}74.5 & \cellcolor[rgb]{0.660,0.796,0.353}79.5 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.679,0.800,0.377}74.5 & \cellcolor[rgb]{0.663,0.797,0.356}78.7 & \cellcolor[rgb]{0.672,0.799,0.368}76.4 & \cellcolor[rgb]{0.667,0.798,0.362}77.6 & \cellcolor[rgb]{0.678,0.800,0.375}74.9 & \cellcolor[rgb]{0.693,0.803,0.395}71.1 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 \\
spa & 2541 & \cellcolor[rgb]{0.631,0.790,0.315}86.9 & \cellcolor[rgb]{0.623,0.789,0.305}88.9 & \cellcolor[rgb]{0.605,0.785,0.281}93.7 & \cellcolor[rgb]{0.601,0.784,0.277}94.6 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.614,0.787,0.294}91.2 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.595,0.783,0.269}96.1 & \cellcolor[rgb]{0.615,0.787,0.294}91.1 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.599,0.784,0.274}95.2 & \cellcolor[rgb]{0.600,0.784,0.275}94.9 & \cellcolor[rgb]{0.599,0.784,0.274}95.1 & \cellcolor[rgb]{0.613,0.787,0.293}91.4 & \cellcolor[rgb]{0.602,0.784,0.278}94.4 & \cellcolor[rgb]{0.597,0.783,0.272}95.7 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.591,0.782,0.265}97.1 & \cellcolor[rgb]{0.604,0.785,0.281}93.9 \\
sqi & 243 & \cellcolor[rgb]{0.726,0.810,0.437}62.5 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.631,0.791,0.316}86.8 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.679,0.800,0.378}74.5 & \cellcolor[rgb]{0.649,0.794,0.339}82.3 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.651,0.794,0.341}81.9 & \cellcolor[rgb]{0.700,0.805,0.404}69.1 & \cellcolor[rgb]{0.694,0.803,0.396}70.8 & \cellcolor[rgb]{0.655,0.795,0.347}80.7 & \cellcolor[rgb]{0.683,0.801,0.382}73.7 & \cellcolor[rgb]{0.663,0.797,0.357}78.6 & \cellcolor[rgb]{0.646,0.793,0.334}83.1 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.636,0.792,0.322}85.6 & \cellcolor[rgb]{0.614,0.787,0.293}91.4 & \cellcolor[rgb]{0.651,0.794,0.341}81.9 & \cellcolor[rgb]{0.643,0.793,0.330}84.0 & \cellcolor[rgb]{0.622,0.789,0.303}89.3 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.620,0.788,0.301}89.7 & \cellcolor[rgb]{0.654,0.795,0.345}81.1 \\
swe & 201 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.592,0.782,0.265}97.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.597,0.784,0.272}95.5 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.613,0.787,0.292}91.5 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.582,0.780,0.253}99.5 & \cellcolor[rgb]{0.594,0.783,0.267}96.5 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.590,0.782,0.262}97.5 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.586,0.781,0.257}98.5 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.584,0.781,0.255}99.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 \\
tam & 382 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.589,0.782,0.262}97.6 & \cellcolor[rgb]{0.609,0.786,0.287}92.7 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.598,0.784,0.274}95.3 & \cellcolor[rgb]{0.587,0.781,0.259}98.2 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.600,0.784,0.276}94.8 & \cellcolor[rgb]{0.593,0.783,0.267}96.6 & \cellcolor[rgb]{0.592,0.783,0.266}96.9 & \cellcolor[rgb]{0.591,0.782,0.264}97.1 & \cellcolor[rgb]{0.599,0.784,0.275}95.0 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.594,0.783,0.268}96.3 & \cellcolor[rgb]{0.592,0.783,0.266}96.9 & \cellcolor[rgb]{0.592,0.783,0.266}96.9 & \cellcolor[rgb]{0.680,0.801,0.378}74.4 \\
tpn & 9 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.797,0.824,0.528}44.4 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.883,0.842,0.639}22.2 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.970,0.860,0.750}0.0 & \cellcolor[rgb]{0.927,0.851,0.694}11.1 \\
ttc & 69 & \cellcolor[rgb]{0.817,0.829,0.554}39.1 & \cellcolor[rgb]{0.812,0.828,0.547}40.6 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.778,0.821,0.504}49.3 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.761,0.817,0.482}53.6 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.783,0.822,0.511}47.8 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.806,0.826,0.540}42.0 & \cellcolor[rgb]{0.795,0.824,0.525}44.9 & \cellcolor[rgb]{0.800,0.825,0.533}43.5 & \cellcolor[rgb]{0.823,0.830,0.562}37.7 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 & \cellcolor[rgb]{0.783,0.822,0.511}47.8 & \cellcolor[rgb]{0.789,0.823,0.518}46.4 \\
tur & 1742 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.638,0.792,0.325}85.1 & \cellcolor[rgb]{0.610,0.786,0.289}92.2 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.640,0.792,0.327}84.6 & \cellcolor[rgb]{0.618,0.788,0.298}90.3 & \cellcolor[rgb]{0.624,0.789,0.307}88.7 & \cellcolor[rgb]{0.611,0.786,0.290}92.1 & \cellcolor[rgb]{0.670,0.798,0.365}77.0 & \cellcolor[rgb]{0.651,0.795,0.342}81.7 & \cellcolor[rgb]{0.635,0.791,0.321}85.8 & \cellcolor[rgb]{0.670,0.799,0.366}76.9 & \cellcolor[rgb]{0.646,0.794,0.335}83.1 & \cellcolor[rgb]{0.629,0.790,0.313}87.4 & \cellcolor[rgb]{0.625,0.789,0.307}88.6 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.625,0.789,0.308}88.5 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.634,0.791,0.319}86.3 & \cellcolor[rgb]{0.624,0.789,0.306}88.8 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.604,0.785,0.280}93.9 & \cellcolor[rgb]{0.623,0.789,0.305}89.1 \\
uig & 758 & \cellcolor[rgb]{0.712,0.807,0.419}66.2 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.677,0.800,0.375}75.1 & \cellcolor[rgb]{0.659,0.796,0.351}79.8 & \cellcolor[rgb]{0.706,0.806,0.412}67.7 & \cellcolor[rgb]{0.690,0.803,0.391}71.8 & \cellcolor[rgb]{0.693,0.803,0.394}71.1 & \cellcolor[rgb]{0.654,0.795,0.345}81.0 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.691,0.803,0.393}71.5 & \cellcolor[rgb]{0.674,0.799,0.371}75.9 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.701,0.805,0.406}68.9 & \cellcolor[rgb]{0.683,0.801,0.383}73.5 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.664,0.797,0.357}78.5 & \cellcolor[rgb]{0.679,0.800,0.377}74.5 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.684,0.801,0.383}73.4 & \cellcolor[rgb]{0.676,0.800,0.373}75.5 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.650,0.794,0.340}82.1 & \cellcolor[rgb]{0.699,0.804,0.402}69.5 \\
ukr & 2744 & \cellcolor[rgb]{0.640,0.792,0.327}84.7 & \cellcolor[rgb]{0.628,0.790,0.311}87.8 & \cellcolor[rgb]{0.609,0.786,0.287}92.6 & \cellcolor[rgb]{0.598,0.784,0.273}95.4 & \cellcolor[rgb]{0.632,0.791,0.317}86.7 & \cellcolor[rgb]{0.617,0.788,0.298}90.5 & \cellcolor[rgb]{0.629,0.790,0.313}87.5 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.685,0.802,0.385}73.1 & \cellcolor[rgb]{0.645,0.793,0.333}83.4 & \cellcolor[rgb]{0.609,0.786,0.288}92.5 & \cellcolor[rgb]{0.659,0.796,0.352}79.6 & \cellcolor[rgb]{0.634,0.791,0.319}86.2 & \cellcolor[rgb]{0.621,0.788,0.302}89.6 & \cellcolor[rgb]{0.613,0.787,0.293}91.4 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.612,0.787,0.291}91.8 & \cellcolor[rgb]{0.633,0.791,0.318}86.4 & \cellcolor[rgb]{0.616,0.787,0.297}90.7 & \cellcolor[rgb]{0.607,0.785,0.284}93.2 & \cellcolor[rgb]{0.597,0.783,0.271}95.7 & \cellcolor[rgb]{0.595,0.783,0.270}96.1 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 \\
urb & 13 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.760,0.817,0.481}53.8 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.820,0.829,0.558}38.5 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.790,0.823,0.519}46.2 & \cellcolor[rgb]{0.760,0.817,0.481}53.8 \\
urd & 550 & \cellcolor[rgb]{0.640,0.792,0.327}84.5 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.610,0.786,0.288}92.4 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.609,0.786,0.287}92.5 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.621,0.788,0.303}89.5 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.596,0.783,0.271}95.8 & \cellcolor[rgb]{0.625,0.789,0.307}88.5 & \cellcolor[rgb]{0.613,0.787,0.292}91.6 & \cellcolor[rgb]{0.606,0.785,0.284}93.3 & \cellcolor[rgb]{0.593,0.783,0.266}96.7 & \cellcolor[rgb]{0.593,0.783,0.267}96.5 & \cellcolor[rgb]{0.595,0.783,0.269}96.2 & \cellcolor[rgb]{0.630,0.790,0.314}87.3 & \cellcolor[rgb]{0.605,0.785,0.282}93.6 & \cellcolor[rgb]{0.601,0.784,0.277}94.5 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.598,0.784,0.273}95.5 \\
uzb & 50 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.596,0.783,0.270}96.0 & \cellcolor[rgb]{0.603,0.785,0.280}94.0 & \cellcolor[rgb]{0.588,0.782,0.260}98.0 & \cellcolor[rgb]{0.580,0.780,0.250}100.0 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 \\
vep & 187 & \cellcolor[rgb]{0.755,0.816,0.475}55.1 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.741,0.813,0.456}58.8 & \cellcolor[rgb]{0.747,0.814,0.464}57.2 & \cellcolor[rgb]{0.757,0.816,0.477}54.5 & \cellcolor[rgb]{0.734,0.812,0.448}60.4 & \cellcolor[rgb]{0.764,0.818,0.485}52.9 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.753,0.816,0.472}55.6 & \cellcolor[rgb]{0.728,0.810,0.440}62.0 & \cellcolor[rgb]{0.772,0.819,0.496}50.8 & \cellcolor[rgb]{0.791,0.823,0.520}46.0 & \cellcolor[rgb]{0.743,0.813,0.459}58.3 & \cellcolor[rgb]{0.759,0.817,0.480}54.0 & \cellcolor[rgb]{0.761,0.817,0.483}53.5 & \cellcolor[rgb]{0.736,0.812,0.451}59.9 & \cellcolor[rgb]{0.749,0.815,0.467}56.7 & \cellcolor[rgb]{0.745,0.814,0.461}57.8 & \cellcolor[rgb]{0.730,0.811,0.443}61.5 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.722,0.809,0.432}63.6 & \cellcolor[rgb]{0.753,0.816,0.472}55.6 \\
wbp & 12 & \cellcolor[rgb]{0.775,0.820,0.500}50.0 & \cellcolor[rgb]{0.710,0.807,0.417}66.7 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.840,0.833,0.583}33.3 & \cellcolor[rgb]{0.840,0.833,0.583}33.3 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.807,0.827,0.542}41.7 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.840,0.833,0.583}33.3 & \cellcolor[rgb]{0.938,0.853,0.708}8.3 & \cellcolor[rgb]{0.840,0.833,0.583}33.3 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 & \cellcolor[rgb]{0.872,0.840,0.625}25.0 & \cellcolor[rgb]{0.905,0.847,0.667}16.7 \\
wol & 705 & \cellcolor[rgb]{0.661,0.797,0.354}79.3 & \cellcolor[rgb]{0.669,0.798,0.363}77.3 & \cellcolor[rgb]{0.681,0.801,0.380}74.0 & \cellcolor[rgb]{0.666,0.798,0.360}78.0 & \cellcolor[rgb]{0.671,0.799,0.367}76.6 & \cellcolor[rgb]{0.669,0.798,0.363}77.3 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.653,0.795,0.344}81.3 & \cellcolor[rgb]{0.654,0.795,0.344}81.1 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.652,0.795,0.343}81.4 & \cellcolor[rgb]{0.640,0.792,0.327}84.7 & \cellcolor[rgb]{0.657,0.796,0.349}80.1 & \cellcolor[rgb]{0.669,0.798,0.364}77.2 & \cellcolor[rgb]{0.661,0.797,0.354}79.3 & \cellcolor[rgb]{0.664,0.797,0.357}78.6 & \cellcolor[rgb]{0.664,0.797,0.358}78.4 & \cellcolor[rgb]{0.625,0.789,0.308}88.4 & \cellcolor[rgb]{0.642,0.793,0.329}84.1 & \cellcolor[rgb]{0.647,0.794,0.336}82.8 & \cellcolor[rgb]{0.638,0.792,0.324}85.2 & \cellcolor[rgb]{0.626,0.790,0.310}88.1 & \cellcolor[rgb]{0.630,0.790,0.314}87.2 \\
xcl & 1623 & \cellcolor[rgb]{0.756,0.816,0.475}55.0 & \cellcolor[rgb]{0.728,0.810,0.440}62.1 & \cellcolor[rgb]{0.721,0.809,0.431}63.8 & \cellcolor[rgb]{0.687,0.802,0.387}72.6 & \cellcolor[rgb]{0.724,0.810,0.435}63.0 & \cellcolor[rgb]{0.715,0.808,0.422}65.5 & \cellcolor[rgb]{0.717,0.808,0.426}64.9 & \cellcolor[rgb]{0.699,0.804,0.403}69.5 & \cellcolor[rgb]{0.746,0.814,0.463}57.4 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.710,0.807,0.417}66.6 & \cellcolor[rgb]{0.729,0.811,0.441}61.9 & \cellcolor[rgb]{0.723,0.809,0.434}63.3 & \cellcolor[rgb]{0.712,0.807,0.419}66.1 & \cellcolor[rgb]{0.708,0.806,0.414}67.1 & \cellcolor[rgb]{0.699,0.804,0.403}69.4 & \cellcolor[rgb]{0.709,0.806,0.415}67.0 & \cellcolor[rgb]{0.723,0.809,0.433}63.5 & \cellcolor[rgb]{0.713,0.807,0.420}65.9 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.685,0.801,0.384}73.1 & \cellcolor[rgb]{0.672,0.799,0.368}76.3 & \cellcolor[rgb]{0.746,0.814,0.462}57.6 \\
xnr & 86 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.693,0.803,0.395}70.9 & \cellcolor[rgb]{0.666,0.798,0.360}77.9 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.702,0.805,0.407}68.6 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.657,0.796,0.349}80.2 & \cellcolor[rgb]{0.712,0.807,0.419}66.3 & \cellcolor[rgb]{0.712,0.807,0.419}66.3 & \cellcolor[rgb]{0.675,0.800,0.372}75.6 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.680,0.800,0.378}74.4 & \cellcolor[rgb]{0.698,0.804,0.401}69.8 & \cellcolor[rgb]{0.671,0.799,0.366}76.7 & \cellcolor[rgb]{0.689,0.802,0.390}72.1 & \cellcolor[rgb]{0.693,0.803,0.395}70.9 & \cellcolor[rgb]{0.684,0.801,0.384}73.3 & \cellcolor[rgb]{0.648,0.794,0.337}82.6 & \cellcolor[rgb]{0.712,0.807,0.419}66.3 \\
xpg & 50 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.611,0.786,0.290}92.0 & \cellcolor[rgb]{0.689,0.802,0.390}72.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.674,0.799,0.370}76.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.658,0.796,0.350}80.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.642,0.793,0.330}84.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 & \cellcolor[rgb]{0.619,0.788,0.300}90.0 & \cellcolor[rgb]{0.635,0.791,0.320}86.0 & \cellcolor[rgb]{0.650,0.794,0.340}82.0 & \cellcolor[rgb]{0.627,0.790,0.310}88.0 \\
yrl & 720 & \cellcolor[rgb]{0.746,0.814,0.463}57.4 & \cellcolor[rgb]{0.754,0.816,0.473}55.4 & \cellcolor[rgb]{0.732,0.811,0.444}61.1 & \cellcolor[rgb]{0.732,0.811,0.444}61.1 & \cellcolor[rgb]{0.743,0.813,0.459}58.2 & \cellcolor[rgb]{0.735,0.812,0.449}60.1 & \cellcolor[rgb]{0.718,0.808,0.426}64.7 & \cellcolor[rgb]{0.718,0.808,0.427}64.6 & \cellcolor[rgb]{0.739,0.813,0.454}59.2 & \cellcolor[rgb]{0.735,0.812,0.449}60.1 & \cellcolor[rgb]{0.740,0.813,0.456}58.9 & \cellcolor[rgb]{0.739,0.813,0.453}59.3 & \cellcolor[rgb]{0.762,0.817,0.483}53.3 & \cellcolor[rgb]{0.743,0.813,0.459}58.2 & \cellcolor[rgb]{0.738,0.812,0.452}59.6 & \cellcolor[rgb]{0.735,0.812,0.449}60.1 & \cellcolor[rgb]{0.754,0.816,0.473}55.4 & \cellcolor[rgb]{0.726,0.810,0.437}62.6 & \cellcolor[rgb]{0.723,0.809,0.433}63.3 & \cellcolor[rgb]{0.724,0.810,0.435}63.1 & \cellcolor[rgb]{0.735,0.812,0.449}60.3 & \cellcolor[rgb]{0.749,0.815,0.467}56.7 & \cellcolor[rgb]{0.754,0.816,0.474}55.3 \\
\end{longtable}

==> figures/tex/delta_acc_gemma3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=8cm,
    xlabel={Direct accuracy (\%)},
    ylabel={Mean $\log P(S_{cor}) - \log P(S_{inc})$},
    xmin=8, xmax=102,
    ymin=-8, ymax=18,
    legend pos=south east,
    legend style={font=\small},
    axis lines=left,
    clip=false,
]
\addplot[black!30, dashed, thin, forget plot] coordinates {(8,0) (102,0)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.7pt, fill opacity=0.7, draw opacity=0.9]
    table[col sep=space, x=acc, y=delta] {figures/data/delta_acc_gemma3_Super_High.dat};
\addplot[cyan!60!blue, only marks, mark=*, mark size=1.7pt, fill opacity=0.7, draw opacity=0.9]
    table[col sep=space, x=acc, y=delta] {figures/data/delta_acc_gemma3_High.dat};
\addplot[orange!80!red, only marks, mark=*, mark size=1.7pt, fill opacity=0.7, draw opacity=0.9]
    table[col sep=space, x=acc, y=delta] {figures/data/delta_acc_gemma3_Mid.dat};
\addplot[red!80!black, only marks, mark=*, mark size=1.7pt, fill opacity=0.7, draw opacity=0.9]
    table[col sep=space, x=acc, y=delta] {figures/data/delta_acc_gemma3_Low_Zero.dat};
\legend{Super High, High, Mid, Low/Zero}
\end{axis}
\end{tikzpicture}


==> figures/tex/gap_by_tier_gemma3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=6.5cm, ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
    xlabel={Model Size},
    ylabel={Inarticulate Gap},
    xmin=0.5, xmax=4.5,
    ymin=-0.05, ymax=0.30,
    xtick={1,2,3,4},
    xticklabels={1B, 4B, 12B, 27B},
    legend pos=north east,
    legend style={font=\small},
    axis lines=left,
    clip=false,
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false,
]

\addplot[black!30, dashed, thin, forget plot] coordinates {(0.5,0) (4.5,0)};

% 95% bootstrap CI bands (drawn first so mean lines stay on top)
\addplot[name path=sh_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/gap_by_tier_gemma3_Super_High.dat};
\addplot[name path=sh_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/gap_by_tier_gemma3_Super_High.dat};
\addplot[blue!70!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=sh_hi and sh_lo];

\addplot[name path=h_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/gap_by_tier_gemma3_High.dat};
\addplot[name path=h_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/gap_by_tier_gemma3_High.dat};
\addplot[cyan!60!blue, fill opacity=0.15, draw=none, forget plot]
    fill between[of=h_hi and h_lo];

\addplot[name path=m_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/gap_by_tier_gemma3_Mid.dat};
\addplot[name path=m_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/gap_by_tier_gemma3_Mid.dat};
\addplot[orange!80!red, fill opacity=0.15, draw=none, forget plot]
    fill between[of=m_hi and m_lo];

\addplot[name path=lz_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/gap_by_tier_gemma3_Low_Zero.dat};
\addplot[name path=lz_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/gap_by_tier_gemma3_Low_Zero.dat};
\addplot[red!80!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=lz_hi and lz_lo];

\addplot[blue!70!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_gap] {figures/data/gap_by_tier_gemma3_Super_High.dat};
\addplot[cyan!60!blue, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_gap] {figures/data/gap_by_tier_gemma3_High.dat};
\addplot[orange!80!red, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_gap] {figures/data/gap_by_tier_gemma3_Mid.dat};
\addplot[red!80!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_gap] {figures/data/gap_by_tier_gemma3_Low_Zero.dat};

\legend{Super High, High, Mid, Low/Zero}

\end{axis}
\end{tikzpicture}


==> figures/tex/inarticulate_cross_family.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=14cm, height=6cm, ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
    ybar,
    xlabel={Model Size (B parameters)},
    ylabel={Inarticulate Gap},
    ymin=-0.10, ymax=0.25,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    symbolic x coords={3.35, 8, 27, 30, 31, 35},
    xtick=data,
    xticklabels={
        TinyAya\\{\footnotesize 3.35B},
        Llama\\{\footnotesize 8B},
        Gemma3\\{\footnotesize 27B},
        Qwen3\\{\footnotesize 30B-A3B},
        Gemma4\\{\footnotesize 31B},
        Qwen3.5\\{\footnotesize 35B-A3B}
    },
    x tick label style={align=center},
    bar width=18pt,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={
        font=\small,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3,
    },
    axis lines=left,
    clip=false,
    enlarge x limits=0.12,
]
\addplot[fill=blue!60!black, draw=blue!80!black]
    coordinates {
        (3.35, 0.198)
        (8, 0.219)
        (27, 0.054)
        (30, 0.095)
        (31, -0.062)
        (35, 0.020)
    };
\draw[black, thick] ({rel axis cs:0,0} |- {axis cs:3.35,0}) -- ({rel axis cs:1,0} |- {axis cs:3.35,0});
\end{axis}
\end{tikzpicture}

==> figures/tex/loss_by_margin_gemma4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=6.5cm, ytick={0,10,20,30,40,50},
    xlabel={Base-model margin $\log P(S_{cor})-\log P(S_{inc})$},
    ylabel={Items lost after post-training (\%)},
    xmin=0.5, xmax=9.5,
    ymin=0, ymax=50,
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={0--1, 1--2, 2--3, 3--4, 4--6, 6--8, 8--12, 12--20, $>$20},
    xticklabel style={font=\small},
    legend pos=north east,
    legend style={font=\small},
    axis lines=left,
    clip=false,
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false,
]

\addplot[name path=sh_hi, draw=none, forget plot]
    table[col sep=space, x=bin, y=hi] {figures/data/loss_by_margin_gemma4_Super_High.dat};
\addplot[name path=sh_lo, draw=none, forget plot]
    table[col sep=space, x=bin, y=lo] {figures/data/loss_by_margin_gemma4_Super_High.dat};
\addplot[blue!70!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=sh_hi and sh_lo];

\addplot[name path=h_hi, draw=none, forget plot]
    table[col sep=space, x=bin, y=hi] {figures/data/loss_by_margin_gemma4_High.dat};
\addplot[name path=h_lo, draw=none, forget plot]
    table[col sep=space, x=bin, y=lo] {figures/data/loss_by_margin_gemma4_High.dat};
\addplot[cyan!60!blue, fill opacity=0.15, draw=none, forget plot]
    fill between[of=h_hi and h_lo];

\addplot[name path=m_hi, draw=none, forget plot]
    table[col sep=space, x=bin, y=hi] {figures/data/loss_by_margin_gemma4_Mid.dat};
\addplot[name path=m_lo, draw=none, forget plot]
    table[col sep=space, x=bin, y=lo] {figures/data/loss_by_margin_gemma4_Mid.dat};
\addplot[orange!80!red, fill opacity=0.15, draw=none, forget plot]
    fill between[of=m_hi and m_lo];

\addplot[name path=lz_hi, draw=none, forget plot]
    table[col sep=space, x=bin, y=hi] {figures/data/loss_by_margin_gemma4_Low_Zero.dat};
\addplot[name path=lz_lo, draw=none, forget plot]
    table[col sep=space, x=bin, y=lo] {figures/data/loss_by_margin_gemma4_Low_Zero.dat};
\addplot[red!80!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=lz_hi and lz_lo];

\addplot[blue!70!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=bin, y=rate] {figures/data/loss_by_margin_gemma4_Super_High.dat};
\addplot[cyan!60!blue, mark=*, mark size=2pt, thick]
    table[col sep=space, x=bin, y=rate] {figures/data/loss_by_margin_gemma4_High.dat};
\addplot[orange!80!red, mark=*, mark size=2pt, thick]
    table[col sep=space, x=bin, y=rate] {figures/data/loss_by_margin_gemma4_Mid.dat};
\addplot[red!80!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=bin, y=rate] {figures/data/loss_by_margin_gemma4_Low_Zero.dat};

\legend{Super High, High, Mid, Low/Zero}

\end{axis}
\end{tikzpicture}


==> figures/tex/norm_tax_cross_family.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=14cm, height=6cm, ytick={0,5,10,15,20,25,30,35},
    ybar,
    xlabel={Model Size (B parameters)},
    ylabel={Normalized Tax (\%)},
    ymin=0, ymax=35,
    symbolic x coords={3.35, 8, 27, 30, 31, 35},
    xtick=data,
    xticklabels={
        TinyAya\\{\footnotesize 3.35B},
        Llama\\{\footnotesize 8B},
        Gemma3\\{\footnotesize 27B},
        Qwen3\\{\footnotesize 30B-A3B},
        Gemma4\\{\footnotesize 31B},
        Qwen3.5\\{\footnotesize 35B-A3B}
    },
    x tick label style={align=center},
    bar width=18pt,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\small},
    axis lines=left,
    clip=false,
    enlarge x limits=0.12,
]

\addplot[fill=blue!60!black, draw=blue!80!black]
    coordinates {
        (3.35, 1.4)
        (8, 6.2)
        (27, 14.9)
        (30, 5.8)
        (31, 30.9)
        (35, 4.9)
    };

\end{axis}
\end{tikzpicture}


==> figures/tex/tax_by_tier_gemma3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=6.5cm,
    xlabel={Model Size},
    ylabel={Normalized Tax (\%)},
    xmin=0.5, xmax=4.5,
    ymin=-15, ymax=60,
    xtick={1,2,3,4},
    xticklabels={1B, 4B, 12B, 27B},
    legend pos=north east,
    legend style={font=\small},
    axis lines=left,
    clip=false,
]

\addplot[black!30, dashed, thin, forget plot] coordinates {(0.5,0) (4.5,0)};

% 95% bootstrap CI bands (drawn first so mean lines stay on top)
\addplot[name path=sh_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/tax_by_tier_gemma3_Super_High.dat};
\addplot[name path=sh_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/tax_by_tier_gemma3_Super_High.dat};
\addplot[blue!70!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=sh_hi and sh_lo];

\addplot[name path=h_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/tax_by_tier_gemma3_High.dat};
\addplot[name path=h_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/tax_by_tier_gemma3_High.dat};
\addplot[cyan!60!blue, fill opacity=0.15, draw=none, forget plot]
    fill between[of=h_hi and h_lo];

\addplot[name path=m_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/tax_by_tier_gemma3_Mid.dat};
\addplot[name path=m_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/tax_by_tier_gemma3_Mid.dat};
\addplot[orange!80!red, fill opacity=0.15, draw=none, forget plot]
    fill between[of=m_hi and m_lo];

\addplot[name path=lz_hi, draw=none, forget plot]
    table[col sep=space, x=size, y=hi] {figures/data/tax_by_tier_gemma3_Low_Zero.dat};
\addplot[name path=lz_lo, draw=none, forget plot]
    table[col sep=space, x=size, y=lo] {figures/data/tax_by_tier_gemma3_Low_Zero.dat};
\addplot[red!80!black, fill opacity=0.15, draw=none, forget plot]
    fill between[of=lz_hi and lz_lo];

\addplot[blue!70!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_tax] {figures/data/tax_by_tier_gemma3_Super_High.dat};
\addplot[cyan!60!blue, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_tax] {figures/data/tax_by_tier_gemma3_High.dat};
\addplot[orange!80!red, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_tax] {figures/data/tax_by_tier_gemma3_Mid.dat};
\addplot[red!80!black, mark=*, mark size=2pt, thick]
    table[col sep=space, x=size, y=mean_tax] {figures/data/tax_by_tier_gemma3_Low_Zero.dat};

\legend{Super High, High, Mid, Low/Zero}

\end{axis}
\end{tikzpicture}

